The thermal emission in short GRBs with extended emission observed by Fermi/GBM

Short gamma-ray bursts (SGRBs) with extended emission (EE) are composed of initial main emission (ME) with a short-hard spike, followed by a long-lasting EE. Whether the ME and EE originated from the same origin or not, as well as the jet composition, remains an open question. In this paper, we present a systematic analysis of 36 gamma ray bursts (GRBs) in our sample, which are identified as the category of SGRBs with EE as observed by Fermi/Gamma-ray Burst Monitor. By extracting time-integrated spectra of ME and EE with cutoff power-law or Band models for our sample, we find that 20 out of 36 SGRBs have $\alpha$ values that exceed the death line (e.g., -2/3) of synchrotron emission within either ME or EE phases, and we suggest that the quasi-thermal component should exist in the prompt emission. Then, we extract the time-resolved spectra of our samples, but only four GRBs are bright enough to extract the time-resolved spectra. We find that both thermal and nonthermal emissions do exist in the prompt emission of those four bright GRBs, which suggests that a hybrid jet (e.g., matter and Poynting-flux outflow) in GRBs should exist. Moreover, strong positive correlations (e.g., $F_{\rm tot}-\Gamma$ and $F_{\rm tot}-kT$) in the time-resolved spectra of ME and EE for those four GRBs have been discovered. This indicates that the spectral evolution of both ME and EE seem to share similar behavior, possibly from the same physical origin.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{The fitting results of the time-integrated spectra with Band and CPL models for our sample.}
%\tablenum{1}
\tablehead{
GRB
&Detector
&Phase
&$t_1\sim t_2$
&$\quad$
&CPL
&$\quad$
&Band
&$\quad$
&$\Delta$BIC
&Preferred\\
$\quad$
&$\quad$
&$\quad$
&$\quad$
&$\alpha$
&$E_c$(keV)
&$\alpha$
&$E_p$(keV)
&$\beta$
&$\quad$
&Model
}

\startdata
080807 	&	n1,n2,n5,b0	&	ME	&	0.0 	$\sim$	2.0 	&$	-0.60 	_{	-0.11 	}^{+	0.11 	}$&$	467.97 	_{	-125.43 	}^{+	119.80 	}$&$	-0.53 	_{	-0.14 	}^{+	0.14 	}$&$	549.28 	_{	-129.36 	}^{+	130.95 	}$&$	-2.39 	_{	-0.39 	}^{+	0.38 	}$&	6.47 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	2.0 	$\sim$	20.0 	&$	-0.77 	_{	-0.17 	}^{+	0.17 	}$&$	304.71 	_{	-118.41 	}^{+	108.35 	}$&$	-0.63 	_{	-0.32 	}^{+	0.38 	}$&$	302.81 	_{	-146.79 	}^{+	141.10 	}$&$	-2.27 	_{	-0.52 	}^{+	0.42 	}$&	-0.26 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	20.0 	&$	-0.77 	_{	-0.12 	}^{+	0.12 	}$&$	393.08 	_{	-119.73 	}^{+	116.46 	}$&$	-0.69 	_{	-0.20 	}^{+	0.18 	}$&$	411.38 	_{	-146.22 	}^{+	137.85 	}$&$	-2.25 	_{	-0.48 	}^{+	0.40 	}$&	1.27 	&	CPL	\\
081110 	&	n7,b8,b1	&	ME	&	-1.0 	$\sim$	9.0 	&$	-0.91 	_{	-0.06 	}^{+	0.06 	}$&$	411.57 	_{	-67.27 	}^{+	66.74 	}$&$	-0.84 	_{	-0.09 	}^{+	0.08 	}$&$	373.75 	_{	-73.57 	}^{+	72.01 	}$&$	-2.57 	_{	-0.54 	}^{+	0.51 	}$&	4.26 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	9.0 	$\sim$	19.0 	&$	-0.91 	_{	-0.28 	}^{+	0.28 	}$&$	136.25 	_{	-70.60 	}^{+	48.55 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-1.0 	$\sim$	19.0 	&$	-1.00 	_{	-0.06 	}^{+	0.06 	}$&$	402.25 	_{	-74.60 	}^{+	72.96 	}$&$	-0.91 	_{	-0.10 	}^{+	0.10 	}$&$	307.92 	_{	-76.18 	}^{+	74.09 	}$&$	-2.37 	_{	-0.44 	}^{+	0.42 	}$&	1.79 	&	CPL	\\
081129 	&	na,nb,b1	&	ME	&	-2.0 	$\sim$	5.0 	&$	-0.88 	_{	-0.06 	}^{+	0.06 	}$&$	291.05 	_{	-44.04 	}^{+	43.42 	}$&$	-0.81 	_{	-0.08 	}^{+	0.08 	}$&$	276.66 	_{	-37.93 	}^{+	38.38 	}$&$	-2.55 	_{	-0.33 	}^{+	0.33 	}$&	2.07 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	5.0 	$\sim$	30.0 	&$	-1.02 	_{	-0.07 	}^{+	0.07 	}$&$	278.63 	_{	-50.80 	}^{+	50.67 	}$&$	-1.00 	_{	-0.08 	}^{+	0.08 	}$&$	247.94 	_{	-35.25 	}^{+	35.13 	}$&$	-2.65 	_{	-0.43 	}^{+	0.42 	}$&	3.67 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-2.0 	$\sim$	30.0 	&$	-0.98 	_{	-0.05 	}^{+	0.05 	}$&$	287.46 	_{	-38.33 	}^{+	38.49 	}$&$	-0.94 	_{	-0.06 	}^{+	0.06 	}$&$	264.30 	_{	-28.93 	}^{+	29.18 	}$&$	-2.61 	_{	-0.35 	}^{+	0.35 	}$&	2.11 	&	CPL	\\
081215 	&	n9,na,nb,b1	&	ME	&	0.8 	$\sim$	2.0 	&$	-0.60 	_{	-0.02 	}^{+	0.02 	}$&$	680.49 	_{	-30.77 	}^{+	30.78 	}$&$	-0.51 	_{	-0.02 	}^{+	0.02 	}$&$	751.72 	_{	-27.08 	}^{+	27.21 	}$&$	-2.40 	_{	-0.06 	}^{+	0.06 	}$&	-171.65 	&	Band	\\
$\quad$	&	$\quad$	&	EE	&	2.0 	$\sim$	8.0 	&$	-0.75 	_{	-0.02 	}^{+	0.02 	}$&$	276.00 	_{	-8.75 	}^{+	8.74 	}$&$	-0.64 	_{	-0.02 	}^{+	0.02 	}$&$	279.91 	_{	-10.37 	}^{+	10.41 	}$&$	-2.34 	_{	-0.06 	}^{+	0.06 	}$&	-50.70 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	0.8 	$\sim$	8.0 	&$	-0.76 	_{	-0.01 	}^{+	0.01 	}$&$	420.42 	_{	-11.52 	}^{+	11.41 	}$&$	-0.70 	_{	-0.02 	}^{+	0.01 	}$&$	442.78 	_{	-12.60 	}^{+	12.51 	}$&$	-2.33 	_{	-0.05 	}^{+	0.05 	}$&	-120.12 	&	Band	\\
090720B 	&	n0,n1,n5,b0	&	ME	&	-0.1 	$\sim$	0.4 	&$	-0.39 	_{	-0.06 	}^{+	0.06 	}$&$	474.15 	_{	-52.52 	}^{+	52.57 	}$&$	-0.38 	_{	-0.06 	}^{+	0.06 	}$&$	734.65 	_{	-62.20 	}^{+	63.02 	}$&$	-3.33 	_{	-0.44 	}^{+	0.43 	}$&	22.93 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	0.4 	$\sim$	8.6 	&$	-1.06 	_{	-0.05 	}^{+	0.05 	}$&$	947.71 	_{	-246.99 	}^{+	244.55 	}$&$	-1.05 	_{	-0.05 	}^{+	0.05 	}$&$	839.43 	_{	-173.81 	}^{+	171.06 	}$&$	-2.81 	_{	-0.47 	}^{+	0.46 	}$&	4.68 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-0.1 	$\sim$	8.6 	&$	-0.93 	_{	-0.04 	}^{+	0.04 	}$&$	869.86 	_{	-152.27 	}^{+	151.82 	}$&$	-0.93 	_{	-0.04 	}^{+	0.04 	}$&$	900.30 	_{	-122.88 	}^{+	122.09 	}$&$	-2.96 	_{	-0.43 	}^{+	0.43 	}$&	8.85 	&	CPL	\\
090831 	&	n4,n5,b0	&	ME	&	-0.4 	$\sim$	0.8 	&$	-1.15 	_{	-0.12 	}^{+	0.12 	}$&$	369.13 	_{	-136.56 	}^{+	112.70 	}$&$	-1.01 	_{	-0.22 	}^{+	0.22 	}$&$	214.26 	_{	-90.77 	}^{+	86.67 	}$&$	-2.28 	_{	-0.45 	}^{+	0.39 	}$&	-3.67 	&	Band	\\
$\quad$	&	$\quad$	&	EE	&	0.8 	$\sim$	43.0 	&$	-1.49 	_{	-0.07 	}^{+	0.06 	}$&$	953.90 	_{	-459.35 	}^{+	366.95 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-0.4 	$\sim$	43.0 	&$	-1.44 	_{	-0.09 	}^{+	0.04 	}$&$	839.80 	_{	-387.05 	}^{+	333.70 	}$&$	-0.90 	_{	-0.35 	}^{+	0.33 	}$&$	92.20 	_{	-38.73 	}^{+	25.68 	}$&$	-1.87 	_{	-0.01 	}^{+	0.06 	}$&	-27.12 	&	Band	\\
090929A 	&	n8,nb,b1	&	ME	&	-0.3 	$\sim$	1.8 	&$	-0.35 	_{	-0.07 	}^{+	0.07 	}$&$	293.00 	_{	-26.72 	}^{+	26.61 	}$&$	-0.35 	_{	-0.08 	}^{+	0.08 	}$&$	471.00 	_{	-33.00 	}^{+	32.00 	}$&$	-3.42 	_{	-0.43 	}^{+	0.43 	}$&	21.86 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	1.8 	$\sim$	4.7 	&$	-0.46 	_{	-0.16 	}^{+	0.16 	}$&$	333.12 	_{	-90.39 	}^{+	89.71 	}$&$	-0.26 	_{	-0.22 	}^{+	0.22 	}$&$	374.36 	_{	-73.96 	}^{+	71.94 	}$&$	-2.23 	_{	-0.24 	}^{+	0.25 	}$&	2.50 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-0.3 	$\sim$	4.7 	&$	-0.41 	_{	-0.08 	}^{+	0.08 	}$&$	311.00 	_{	-33.40 	}^{+	33.77 	}$&$	-0.36 	_{	-0.09 	}^{+	0.09 	}$&$	450.00 	_{	-40.00 	}^{+	43.41 	}$&$	-2.80 	_{	-0.40 	}^{+	0.40 	}$&	12.18 	&	CPL	\\
091127 	&	n6,n7,n9,b1	&	ME	&	0.0 	$\sim$	2.0 	&$	-1.32 	_{	-0.02 	}^{+	0.02 	}$&$	196.00 	_{	-10.00 	}^{+	10.00 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	2.0 	$\sim$	12.0 	&$	-1.88 	_{	-0.04 	}^{+	0.08 	}$&$	108.00 	_{	-40.00 	}^{+	19.00 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	12.0 	&$	-1.75 	_{	-0.03 	}^{+	0.01 	}$&$	237.65 	_{	-19.19 	}^{+	25.21 	}$&	——	&	——	&	——	&	——	&	CPL	\\
100829A 	&	n2,b0	&	ME	&	-0.6 	$\sim$	2.6 	&$	-0.69 	_{	-0.04 	}^{+	0.04 	}$&$	174.93 	_{	-12.39 	}^{+	12.35 	}$&$	-0.60 	_{	-0.06 	}^{+	0.06 	}$&$	197.88 	_{	-14.90 	}^{+	14.74 	}$&$	-2.58 	_{	-0.21 	}^{+	0.22 	}$&	-1.63 	&	Band	\\
$\quad$	&	$\quad$	&	EE	&	2.6 	$\sim$	8.5 	&$	-0.96 	_{	-0.18 	}^{+	0.16 	}$&$	84.00 	_{	-23.00 	}^{+	22.00 	}$&$	-0.67 	_{	-0.29 	}^{+	0.31 	}$&$	64.17 	_{	-12.99 	}^{+	12.01 	}$&$	-2.43 	_{	-0.28 	}^{+	0.28 	}$&	1.45 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-0.6 	$\sim$	8.5 	&$	-0.88 	_{	-0.04 	}^{+	0.04 	}$&$	181.12 	_{	-16.13 	}^{+	15.86 	}$&$	-0.66 	_{	-0.09 	}^{+	0.09 	}$&$	140.54 	_{	-14.88 	}^{+	14.57 	}$&$	-2.15 	_{	-0.09 	}^{+	0.10 	}$&	-8.64 	&	Band	\\
110824A 	&	n1,n2,n5,b0	&	ME	&	0.0 	$\sim$	1.3 	&$	-0.69 	_{	-0.04 	}^{+	0.04 	}$&$	923.75 	_{	-116.16 	}^{+	116.25 	}$&$	-0.65 	_{	-0.04 	}^{+	0.04 	}$&$	1044.99 	_{	-117.03 	}^{+	115.94 	}$&$	-2.78 	_{	-0.30 	}^{+	0.30 	}$&	4.73 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	1.3 	$\sim$	20.0 	&$	-1.06 	_{	-0.07 	}^{+	0.07 	}$&$	434.11 	_{	-96.70 	}^{+	94.71 	}$&$	-1.06 	_{	-0.07 	}^{+	0.07 	}$&$	392.08 	_{	-66.79 	}^{+	65.05 	}$&$	-2.95 	_{	-0.47 	}^{+	0.46 	}$&	6.94 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	20.0 	&$	-0.98 	_{	-0.05 	}^{+	0.05 	}$&$	682.01 	_{	-125.07 	}^{+	123.22 	}$&$	-0.97 	_{	-0.05 	}^{+	0.05 	}$&$	655.64 	_{	-92.94 	}^{+	92.71 	}$&$	-3.01 	_{	-0.46 	}^{+	0.45 	}$&	8.04 	&	CPL	\\
111012B 	&	n3,n4,n8,b0	&	ME	&	0.0 	$\sim$	2.0 	&$	-0.54 	_{	-0.08 	}^{+	0.08 	}$&$	125.78 	_{	-14.94 	}^{+	14.82 	}$&$	-0.49 	_{	-0.10 	}^{+	0.10 	}$&$	168.87 	_{	-15.23 	}^{+	15.01 	}$&$	-2.83 	_{	-0.43 	}^{+	0.41 	}$&	11.31 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	2.0 	$\sim$	7.0 	&$	-1.14 	_{	-0.25 	}^{+	0.25 	}$&$	142.86 	_{	-78.61 	}^{+	57.82 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	7.0 	&$	-0.91 	_{	-0.09 	}^{+	0.09 	}$&$	178.80 	_{	-36.19 	}^{+	35.71 	}$&$	-0.82 	_{	-0.13 	}^{+	0.13 	}$&$	163.65 	_{	-29.74 	}^{+	29.71 	}$&$	-2.48 	_{	-0.44 	}^{+	0.41 	}$&	3.22 	&	CPL	\\
120119B 	&	n0,n1.n3,b0	&	ME	&	0.0 	$\sim$	1.4 	&$	-0.54 	_{	-0.09 	}^{+	0.09 	}$&$	672.14 	_{	-135.54 	}^{+	134.13 	}$&$	-0.53 	_{	-0.09 	}^{+	0.09 	}$&$	939.15 	_{	-140.33 	}^{+	138.99 	}$&$	-3.22 	_{	-0.45 	}^{+	0.45 	}$&	19.23 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	1.4 	$\sim$	50.0 	&$	-0.90 	_{	-0.08 	}^{+	0.08 	}$&$	766.11 	_{	-220.63 	}^{+	221.75 	}$&$	-0.81 	_{	-0.16 	}^{+	0.02 	}$&$	748.85 	_{	-179.91 	}^{+	209.18 	}$&$	-2.75 	_{	-0.54 	}^{+	0.53 	}$&	8.04 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	50.0 	&$	-0.88 	_{	-0.07 	}^{+	0.07 	}$&$	806.22 	_{	-203.53 	}^{+	200.37 	}$&$	-0.88 	_{	-0.07 	}^{+	0.07 	}$&$	858.78 	_{	-181.05 	}^{+	181.09 	}$&$	-2.89 	_{	-0.49 	}^{+	0.49 	}$&	9.46 	&	CPL	\\
120304B 	&	n4,n5,b0	&	ME	&	-1.0 	$\sim$	1.6 	&$	-0.50 	_{	-0.07 	}^{+	0.07 	}$&$	941.56 	_{	-133.03 	}^{+	133.01 	}$&$	-0.47 	_{	-0.07 	}^{+	0.07 	}$&$	1298.41 	_{	-137.59 	}^{+	138.35 	}$&$	-3.21 	_{	-0.36 	}^{+	0.36 	}$&	13.92 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	1.6 	$\sim$	5.6 	&$	-0.64 	_{	-0.06 	}^{+	0.06 	}$&$	922.81 	_{	-135.98 	}^{+	135.43 	}$&$	-0.62 	_{	-0.06 	}^{+	0.06 	}$&$	1183.04 	_{	-133.36 	}^{+	133.08 	}$&$	-3.11 	_{	-0.39 	}^{+	0.39 	}$&	11.90 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-1.0 	$\sim$	5.6 	&$	-0.59 	_{	-0.04 	}^{+	0.04 	}$&$	952.41 	_{	-100.60 	}^{+	100.45 	}$&$	-0.57 	_{	-0.05 	}^{+	0.05 	}$&$	1268.49 	_{	-102.00 	}^{+	102.25 	}$&$	-3.26 	_{	-0.34 	}^{+	0.34 	}$&	13.07 	&	CPL	\\
120605A 	&	n9,na,nb,b1	&	ME	&	-1.3 	$\sim$	3.3 	&$	-1.15 	_{	-0.08 	}^{+	0.08 	}$&$	466.39 	_{	-141.94 	}^{+	139.01 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	3.3 	$\sim$	20.0 	&$	-1.26 	_{	-0.37 	}^{+	0.38 	}$&$	156.08 	_{	-113.36 	}^{+	62.81 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-1.3 	$\sim$	20.0 	&$	-1.41 	_{	-0.10 	}^{+	0.10 	}$&$	700.54 	_{	-363.18 	}^{+	313.20 	}$&	——	&	——	&	——	&	——	&	CPL	\\
130628A 	&	n0,n1.n2,b0	&	ME	&	0.0 	$\sim$	7.5 	&$	-1.16 	_{	-0.04 	}^{+	0.04 	}$&$	285.85 	_{	-35.10 	}^{+	34.40 	}$&$	-1.00 	_{	-0.08 	}^{+	0.08 	}$&$	153.17 	_{	-21.91 	}^{+	22.01 	}$&$	-2.02 	_{	-0.09 	}^{+	0.09 	}$&	-19.61 	&	Band	\\
$\quad$	&	$\quad$	&	EE	&	7.5 	$\sim$	20.0 	&$	-1.33 	_{	-0.28 	}^{+	0.23 	}$&$	63.00 	_{	-24.00 	}^{+	23.00 	}$&	——&	——	&——&——	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	20.0 	&$	-1.38 	_{	-0.04 	}^{+	0.04 	}$&$	336.06 	_{	-62.28 	}^{+	61.65 	}$&$	-1.22 	_{	-0.13 	}^{+	0.13 	}$&$	129.82 	_{	-37.75 	}^{+	41.10 	}$&$	-2.06 	_{	-0.14 	}^{+	0.17 	}$&	-15.77 	&	Band	\\
131108A 	&	n3,n6,n7,b1	&	ME	&	-0.1 	$\sim$	0.9 	&$	-0.67 	_{	-0.05 	}^{+	0.05 	}$&$	312.08 	_{	-32.45 	}^{+	32.17 	}$&$	-0.54 	_{	-0.07 	}^{+	0.07 	}$&$	330.89 	_{	-30.96 	}^{+	31.13 	}$&$	-2.23 	_{	-0.13 	}^{+	0.14 	}$&	14.4	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	0.9 	$\sim$	19.5 	&$	-0.92 	_{	-0.02 	}^{+	0.02 	}$&$	357.68 	_{	-19.35 	}^{+	19.19 	}$&$	-0.91 	_{	-0.02 	}^{+	0.02 	}$&$	365.92 	_{	-16.99 	}^{+	16.96 	}$&$	-2.78 	_{	-0.27 	}^{+	0.28 	}$&	2.93 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-0.1 	$\sim$	19.5 	&$	-0.90 	_{	-0.02 	}^{+	0.02 	}$&$	357.91 	_{	-17.93 	}^{+	18.10 	}$&$	-0.88 	_{	-0.02 	}^{+	0.02 	}$&$	365.48 	_{	-16.38 	}^{+	16.54 	}$&$	-2.57 	_{	-0.17 	}^{+	0.18 	}$&	-3.31 	&	CPL	\\
140308A 	&	n1,n2,n5,b0	&	ME	&	1.1 	$\sim$	3.5 	&$	-0.78 	_{	-0.06 	}^{+	0.06 	}$&$	202.95 	_{	-22.93 	}^{+	22.97 	}$&$	-0.69 	_{	-0.08 	}^{+	0.08 	}$&$	211.66 	_{	-21.39 	}^{+	21.71 	}$&$	-2.58 	_{	-0.27 	}^{+	0.27 	}$&	2.38 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	3.5 	$\sim$	16.0 	&$	-1.33 	_{	-0.08 	}^{+	0.08 	}$&$	297.59 	_{	-85.97 	}^{+	82.39 	}$&	——	&	——	&	——	&	——	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	1.1 	$\sim$	16.0 	&$	-1.15 	_{	-0.05 	}^{+	0.05 	}$&$	286.37 	_{	-44.71 	}^{+	44.13 	}$&$	-1.11 	_{	-0.06 	}^{+	0.06 	}$&$	220.07 	_{	-29.71 	}^{+	29.31 	}$&$	-2.72 	_{	-0.44 	}^{+	0.43 	}$&	1.21 	&	CPL	\\
141229A 	&	na,nb,b1	&	ME	&	0.0 	$\sim$	2.5 	&$	-0.37 	_{	-0.09 	}^{+	0.09 	}$&$	216.88 	_{	-27.04 	}^{+	26.69 	}$&$	-0.26 	_{	-0.13 	}^{+	0.13 	}$&$	300.62 	_{	-37.95 	}^{+	37.68 	}$&$	-2.43 	_{	-0.33 	}^{+	0.33 	}$&	6.54 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	2.5 	$\sim$	14.0 	&$	-0.59 	_{	-0.28 	}^{+	0.28 	}$&$	65.32 	_{	-19.47 	}^{+	18.65 	}$&$	-0.35 	_{	-0.47 	}^{+	0.49 	}$&$	77.51 	_{	-21.30 	}^{+	12.56 	}$&$	-2.65 	_{	-0.46 	}^{+	0.44 	}$&	8.53 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	14.0 	&$	-0.86 	_{	-0.10 	}^{+	0.10 	}$&$	249.57 	_{	-56.17 	}^{+	54.81 	}$&$	-0.57 	_{	-0.20 	}^{+	0.20 	}$&$	173.57 	_{	-39.33 	}^{+	39.48 	}$&$	-2.02 	_{	-0.15 	}^{+	0.17 	}$&	-5.42 	&	Band	\\
150127A 	&	n1,n5,b0	&	ME	&	-2.0 	$\sim$	2.0 	&$	-0.53 	_{	-0.10 	}^{+	0.10 	}$&$	553.22 	_{	-120.64 	}^{+	119.34 	}$&$	-0.32 	_{	-0.17 	}^{+	0.18 	}$&$	561.61 	_{	-121.76 	}^{+	119.02 	}$&$	-2.11 	_{	-0.19 	}^{+	0.20 	}$&	-2.23 	&	Band	\\
$\quad$	&	$\quad$	&	EE	&	2.0 	$\sim$	45.0 	&$	-0.85 	_{	-0.07 	}^{+	0.07 	}$&$	452.44 	_{	-85.99 	}^{+	84.12 	}$&$	-0.69 	_{	-0.12 	}^{+	0.12 	}$&$	355.05 	_{	-73.13 	}^{+	72.56 	}$&$	-2.04 	_{	-0.15 	}^{+	0.17 	}$&	-7.54 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	-2.0 	$\sim$	45.0 	&$	-0.83 	_{	-0.06 	}^{+	0.06 	}$&$	510.29 	_{	-89.17 	}^{+	88.90 	}$&$	-0.67 	_{	-0.11 	}^{+	0.11 	}$&$	407.73 	_{	-73.34 	}^{+	75.62 	}$&$	-2.01 	_{	-0.12 	}^{+	0.14 	}$&	-10.01 	&	Band	\\
150510A 	&	n0,n1,n5,b0	&	ME	&	0.0 	$\sim$	5.5 	&$	-0.57 	_{	-0.09 	}^{+	0.06 	}$&$	941.24 	_{	-5.02 	}^{+	66.69 	}$&$	-0.63 	_{	-0.01 	}^{+	0.01 	}$&$	1251.97 	_{	-38.35 	}^{+	38.03 	}$&$	-3.50 	_{	-0.24 	}^{+	0.24 	}$&	15.53 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	5.5 	$\sim$	60.0 	&$	-1.03 	_{	-0.02 	}^{+	0.02 	}$&$	748.91 	_{	-57.21 	}^{+	57.29 	}$&$	-1.01 	_{	-0.02 	}^{+	0.02 	}$&$	657.27 	_{	-51.58 	}^{+	51.44 	}$&$	-2.60 	_{	-0.25 	}^{+	0.26 	}$&	-2.55 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	60.0 	&$	-0.96 	_{	-0.01 	}^{+	0.01 	}$&$	1043.65 	_{	-56.17 	}^{+	55.54 	}$&$	-0.95 	_{	-0.01 	}^{+	0.01 	}$&$	1044.43 	_{	-48.93 	}^{+	48.27 	}$&$	-3.21 	_{	-0.30 	}^{+	0.30 	}$&	8.08 	&	CPL	\\
150702A 	&	n4,b0	&	ME	&	-1.0 	$\sim$	3.0 	&$	-0.66 	_{	-0.10 	}^{+	0.10 	}$&$	938.02 	_{	-225.66 	}^{+	226.41 	}$&$	-0.63 	_{	-0.10 	}^{+	0.10 	}$&$	1097.93 	_{	-203.52 	}^{+	203.76 	}$&$	-2.68 	_{	-0.39 	}^{+	0.38 	}$&	4.98 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	3.0 	$\sim$	28.0 	&$	-0.92 	_{	-0.08 	}^{+	0.08 	}$&$	827.45 	_{	-219.32 	}^{+	216.53 	}$&$	-0.89 	_{	-0.09 	}^{+	0.08 	}$&$	766.49 	_{	-174.86 	}^{+	173.25 	}$&$	-2.57 	_{	-0.43 	}^{+	0.42 	}$&	3.13 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-1.0 	$\sim$	28.0 	&$	-0.90 	_{	-0.06 	}^{+	0.06 	}$&$	966.76 	_{	-210.86 	}^{+	208.47 	}$&$	-0.87 	_{	-0.07 	}^{+	0.07 	}$&$	946.61 	_{	-171.76 	}^{+	172.28 	}$&$	-2.68 	_{	-0.41 	}^{+	0.40 	}$&	3.40 	&	CPL	\\
160721A 	&	n8,nb,b1	&	ME	&	-1.0 	$\sim$	3.0 	&$	-0.62 	_{	-0.26 	}^{+	0.26 	}$&$	299.36 	_{	-113.66 	}^{+	100.43 	}$&$	-0.62 	_{	-0.30 	}^{+	0.30 	}$&$	361.27 	_{	-111.86 	}^{+	102.93 	}$&$	-2.59 	_{	-0.52 	}^{+	0.51 	}$&	9.18 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	3.0 	$\sim$	13.0 	&$	-0.77 	_{	-0.30 	}^{+	0.30 	}$&$	100.68 	_{	-37.08 	}^{+	32.51 	}$&$	-0.67 	_{	-0.40 	}^{+	0.40 	}$&$	98.18 	_{	-27.65 	}^{+	26.29 	}$&$	-2.83 	_{	-0.53 	}^{+	0.53 	}$&	9.76 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-1.0 	$\sim$	13.0 	&$	-0.92 	_{	-0.21 	}^{+	0.21 	}$&$	198.00 	_{	-69.36 	}^{+	65.92 	}$&$	-0.88 	_{	-0.25 	}^{+	0.25 	}$&$	178.09 	_{	-47.42 	}^{+	45.54 	}$&$	-2.69 	_{	-0.51 	}^{+	0.50 	}$&	6.42 	&	CPL	\\
161218B 	&	n3,n4,n8,b0	&	ME	&	0.0 	$\sim$	5.0 	&$	-0.74 	_{	-0.02 	}^{+	0.02 	}$&$	187.40 	_{	-6.26 	}^{+	6.32 	}$&$	-0.72 	_{	-0.02 	}^{+	0.02 	}$&$	225.75 	_{	-7.04 	}^{+	7.06 	}$&$	-3.22 	_{	-0.33 	}^{+	0.33 	}$&	13.04 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	5.0 	$\sim$	30.0 	&$	-0.38 	_{	-0.02 	}^{+	0.02 	}$&$	136.97 	_{	-2.81 	}^{+	2.81 	}$&$	-0.34 	_{	-0.02 	}^{+	0.02 	}$&$	210.20 	_{	-3.76 	}^{+	3.83 	}$&$	-3.06 	_{	-0.16 	}^{+	0.16 	}$&	2.67 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	30.0 	&$	-0.49 	_{	-0.01 	}^{+	0.01 	}$&$	148.74 	_{	-2.93 	}^{+	2.90 	}$&$	-0.45 	_{	-0.02 	}^{+	0.02 	}$&$	214.06 	_{	-3.60 	}^{+	3.60 	}$&$	-3.06 	_{	-0.15 	}^{+	0.16 	}$&	1.38 	&	CPL	\\
170115B 	&	n0,n1.n2,b0	&	ME	&	0.0 	$\sim$	3.5 	&$	-0.57 	_{	-0.02 	}^{+	0.02 	}$&$	1357.18 	_{	-66.95 	}^{+	67.32 	}$&$	-0.57 	_{	-0.02 	}^{+	0.02 	}$&$	1892.58 	_{	-82.35 	}^{+	83.12 	}$&$	-3.89 	_{	-0.40 	}^{+	0.39 	}$&	35.55 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	3.5 	$\sim$	40.0 	&$	-1.00 	_{	-0.02 	}^{+	0.02 	}$&$	1465.01 	_{	-139.63 	}^{+	139.71 	}$&$	-1.00 	_{	-0.02 	}^{+	0.02 	}$&$	1412.63 	_{	-122.25 	}^{+	121.86 	}$&$	-3.20 	_{	-0.41 	}^{+	0.41 	}$&	10.53 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	40.0 	&$	-0.93 	_{	-0.01 	}^{+	0.01 	}$&$	1637.06 	_{	-106.49 	}^{+	107.02 	}$&$	-0.93 	_{	-0.01 	}^{+	0.01 	}$&$	1717.06 	_{	-98.88 	}^{+	98.86 	}$&$	-3.47 	_{	-0.39 	}^{+	0.38 	}$&	16.99 	&	CPL	\\
170527A 	&	n0,n3,n4,b0	&	ME	&	0.0 	$\sim$	2.0 	&$	-0.70 	_{	-0.03 	}^{+	0.03 	}$&$	693.96 	_{	-59.16 	}^{+	59.30 	}$&$	-0.69 	_{	-0.03 	}^{+	0.03 	}$&$	880.33 	_{	-55.32 	}^{+	54.93 	}$&$	-3.71 	_{	-0.39 	}^{+	0.38 	}$&	26.39 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	2.0 	$\sim$	65.0 	&$	-1.16 	_{	-0.01 	}^{+	0.01 	}$&$	1332.71 	_{	-114.22 	}^{+	113.97 	}$&$	-1.15 	_{	-0.01 	}^{+	0.01 	}$&$	1100.50 	_{	-78.92 	}^{+	78.69 	}$&$	-3.24 	_{	-0.36 	}^{+	0.36 	}$&	6.35 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	65.0 	&$	-1.13 	_{	-0.01 	}^{+	0.01 	}$&$	1293.53 	_{	-100.81 	}^{+	100.35 	}$&$	-1.12 	_{	-0.01 	}^{+	0.01 	}$&$	1104.59 	_{	-70.76 	}^{+	71.10 	}$&$	-3.27 	_{	-0.36 	}^{+	0.35 	}$&	8.07 	&	CPL	\\
170626A 	&	n1,n2,n5,b0	&	ME	&	-0.6 	$\sim$	3.8 	&$	-0.60 	_{	-0.04 	}^{+	0.04 	}$&$	83.43 	_{	-3.92 	}^{+	3.96 	}$&$	-0.51 	_{	-0.05 	}^{+	0.05 	}$&$	107.00 	_{	-4.00 	}^{+	4.00 	}$&$	-2.86 	_{	-0.15 	}^{+	0.15 	}$&	-0.16 	&	Band	\\
$\quad$	&	$\quad$	&	EE	&	3.8 	$\sim$	15.0 	&$	-0.99 	_{	-0.05 	}^{+	0.05 	}$&$	92.84 	_{	-7.11 	}^{+	7.10 	}$&$	-0.91 	_{	-0.06 	}^{+	0.06 	}$&$	85.63 	_{	-4.22 	}^{+	4.27 	}$&$	-2.75 	_{	-0.18 	}^{+	0.19 	}$&	-2.01 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	-0.6 	$\sim$	15.0 	&$	-0.08 	_{	-0.03 	}^{+	0.03 	}$&$	91.00 	_{	-4.27 	}^{+	4.29 	}$&$	-0.78 	_{	-0.02 	}^{+	0.06 	}$&$	102.00 	_{	-3.06 	}^{+	3.04 	}$&$	-2.88 	_{	-0.05 	}^{+	0.24 	}$&	-7.14 	&	Band	\\
190731A 	&	n6,n7,b1	&	ME	&	0.5 	$\sim$	11.0 	&$	-0.74 	_{	-0.01 	}^{+	0.01 	}$&$	445.75 	_{	-12.89 	}^{+	12.80 	}$&$	-0.70 	_{	-0.01 	}^{+	0.01 	}$&$	503.53 	_{	-12.89 	}^{+	12.86 	}$&$	-2.47 	_{	-0.06 	}^{+	0.06 	}$&	-64.41 	&	Band	\\
$\quad$	&	$\quad$	&	EE	&	11.0 	$\sim$	22.0 	&$	-0.97 	_{	-0.03 	}^{+	0.03 	}$&$	415.02 	_{	-41.30 	}^{+	41.49 	}$&$	-0.97 	_{	-0.03 	}^{+	0.03 	}$&$	415.89 	_{	-32.29 	}^{+	32.14 	}$&$	-3.15 	_{	-0.45 	}^{+	0.44 	}$&	9.89 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.5 	$\sim$	22.0 	&$	-0.79 	_{	-0.01 	}^{+	0.01 	}$&$	440.64 	_{	-14.42 	}^{+	14.24 	}$&$	-0.77 	_{	-0.01 	}^{+	0.01 	}$&$	496.59 	_{	-15.07 	}^{+	15.05 	}$&$	-2.59 	_{	-0.12 	}^{+	0.12 	}$&	-17.78 	&	Band	\\
190824A 	&	n3,n4,b0	&	ME	&	0.0 	$\sim$	7.8 	&$	-0.88 	_{	-0.06 	}^{+	0.06 	}$&$	323.24 	_{	-54.07 	}^{+	53.06 	}$&$	-0.85 	_{	-0.07 	}^{+	0.07 	}$&$	326.19 	_{	-47.59 	}^{+	47.81 	}$&$	-2.73 	_{	-0.48 	}^{+	0.46 	}$&	6.55 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	7.8 	$\sim$	20.0 	&$	-1.26 	_{	-0.11 	}^{+	0.11 	}$&$	603.67 	_{	-311.70 	}^{+	234.68 	}$&$	-1.07 	_{	-0.25 	}^{+	0.27 	}$&$	266.58 	_{	-162.55 	}^{+	155.07 	}$&$	-2.16 	_{	-0.41 	}^{+	0.33 	}$&	-9.44 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	20.0 	&$	-1.05 	_{	-0.06 	}^{+	0.06 	}$&$	420.64 	_{	-89.01 	}^{+	87.69 	}$&$	-1.01 	_{	-0.08 	}^{+	0.08 	}$&$	342.58 	_{	-79.77 	}^{+	78.01 	}$&$	-2.48 	_{	-0.53 	}^{+	0.50 	}$&	1.24 	&	CPL	\\
200219C	&	n0,n1,b0	&	ME	&	0.0 	$\sim$	9.0 	&$	-0.87 	_{	-0.03 	}^{+	0.03 	}$&$	201.77 	_{	-12.72 	}^{+	12.61 	}$&$	-0.85 	_{	-0.03 	}^{+	0.03 	}$&$	218.68 	_{	-10.72 	}^{+	10.69 	}$&$	-3.04 	_{	-0.39 	}^{+	0.37 	}$&	8.55 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	9.0 	$\sim$	28.0 	&$	-1.26 	_{	-0.10 	}^{+	0.10 	}$&$	98.52 	_{	-19.05 	}^{+	18.91 	}$&$	-1.19 	_{	-0.16 	}^{+	0.16 	}$&$	65.71 	_{	-9.07 	}^{+	8.67 	}$&$	-3.02 	_{	-0.51 	}^{+	0.54 	}$&	8.20 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	28.0 	&$	-1.07 	_{	-0.03 	}^{+	0.03 	}$&$	204.58 	_{	-17.22 	}^{+	17.10 	}$&$	-1.06 	_{	-0.03 	}^{+	0.03 	}$&$	184.59 	_{	-10.42 	}^{+	10.47 	}$&$	-3.24 	_{	-0.42 	}^{+	0.42 	}$&	9.65 	&	CPL	\\
200311A 	&	n4,n8,b1	&	ME	&	0.0 	$\sim$	3.0 	&$	-0.71 	_{	-0.05 	}^{+	0.05 	}$&$	713.76 	_{	-90.95 	}^{+	90.52 	}$&$	-0.70 	_{	-0.05 	}^{+	0.05 	}$&$	891.06 	_{	-80.66 	}^{+	80.09 	}$&$	-3.51 	_{	-0.42 	}^{+	0.41 	}$&	18.62 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	3.0 	$\sim$	60.0 	&$	-0.88 	_{	-0.04 	}^{+	0.04 	}$&$	933.31 	_{	-137.15 	}^{+	136.78 	}$&$	-0.88 	_{	-0.04 	}^{+	0.04 	}$&$	1014.27 	_{	-118.94 	}^{+	118.85 	}$&$	-2.98 	_{	-0.43 	}^{+	0.42 	}$&	8.57 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	60.0 	&$	-0.85 	_{	-0.04 	}^{+	0.04 	}$&$	901.41 	_{	-116.28 	}^{+	117.75 	}$&$	-0.85 	_{	-0.04 	}^{+	0.04 	}$&$	1005.36 	_{	-100.97 	}^{+	100.98 	}$&$	-3.11 	_{	-0.42 	}^{+	0.41 	}$&	10.15 	&	CPL	\\
210202A 	&	n0,n1,b0	&	ME	&	0.0 	$\sim$	10.0 	&$	-0.54 	_{	-0.05 	}^{+	0.05 	}$&$	216.37 	_{	-16.58 	}^{+	16.36 	}$&$	-0.51 	_{	-0.05 	}^{+	0.05 	}$&$	301.31 	_{	-17.43 	}^{+	17.41 	}$&$	-3.16 	_{	-0.43 	}^{+	0.43 	}$&	14.08 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	10.0 	$\sim$	25.0 	&$	-0.73 	_{	-0.11 	}^{+	0.11 	}$&$	129.92 	_{	-22.42 	}^{+	22.14 	}$&$	-0.65 	_{	-0.14 	}^{+	0.14 	}$&$	145.84 	_{	-18.08 	}^{+	18.19 	}$&$	-2.79 	_{	-0.46 	}^{+	0.44 	}$&	7.90 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	25.0 	&$	-0.67 	_{	-0.05 	}^{+	0.05 	}$&$	202.94 	_{	-17.62 	}^{+	17.50 	}$&$	-0.65 	_{	-0.06 	}^{+	0.06 	}$&$	255.99 	_{	-17.55 	}^{+	17.40 	}$&$	-3.06 	_{	-0.46 	}^{+	0.45 	}$&	12.12 	&	CPL	\\
210520A 	&	n0,n1,b0	&	ME	&	-1.5 	$\sim$	5.0 	&$	-0.55 	_{	-0.13 	}^{+	0.13 	}$&$	928.67 	_{	-282.26 	}^{+	276.75 	}$&$	-0.54 	_{	-0.15 	}^{+	0.15 	}$&$	1235.92 	_{	-326.86 	}^{+	326.79 	}$&$	-2.74 	_{	-0.51 	}^{+	0.52 	}$&	11.99 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	5.0 	$\sim$	38.0 	&$	-0.97 	_{	-0.20 	}^{+	0.09 	}$&$	727.67 	_{	-393.36 	}^{+	340.29 	}$&$	-0.92 	_{	-0.24 	}^{+	0.24 	}$&$	519.43 	_{	-322.40 	}^{+	284.73 	}$&$	-2.27 	_{	-0.49 	}^{+	0.42 	}$&	-6.43 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	-1.5 	$\sim$	38.0 	&$	-0.98 	_{	-0.09 	}^{+	0.09 	}$&$	1175.41 	_{	-451.49 	}^{+	436.32 	}$&$	-0.98 	_{	-0.10 	}^{+	0.10 	}$&$	1206.62 	_{	-469.27 	}^{+	440.54 	}$&$	-2.45 	_{	-0.54 	}^{+	0.51 	}$&	2.41 	&	CPL	\\
220711B 	&	n8,b1	&	ME	&	-1.2 	$\sim$	1.9 	&$	-0.90 	_{	-0.16 	}^{+	0.16 	}$&$	188.62 	_{	-60.15 	}^{+	58.55 	}$&$	-0.74 	_{	-0.25 	}^{+	0.25 	}$&$	148.45 	_{	-45.98 	}^{+	42.95 	}$&$	-2.37 	_{	-0.42 	}^{+	0.39 	}$&	3.46 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	1.9 	$\sim$	28.0 	&$	-0.97 	_{	-0.17 	}^{+	0.17 	}$&$	119.75 	_{	-35.06 	}^{+	33.71 	}$&$	-0.83 	_{	-0.23 	}^{+	0.24 	}$&$	98.44 	_{	-21.17 	}^{+	20.89 	}$&$	-2.67 	_{	-0.44 	}^{+	0.43 	}$&	5.75 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-1.2 	$\sim$	28.0 	&$	-1.00 	_{	-0.13 	}^{+	0.13 	}$&$	138.67 	_{	-34.77 	}^{+	33.85 	}$&$	-0.85 	_{	-0.22 	}^{+	0.21 	}$&$	111.93 	_{	-25.29 	}^{+	24.59 	}$&$	-2.65 	_{	-0.46 	}^{+	0.45 	}$&	5.46 	&	CPL	\\
220903A 	&	n4,b0	&	ME	&	0.0 	$\sim$	1.2 	&$	-0.79 	_{	-0.07 	}^{+	0.07 	}$&$	850.06 	_{	-201.92 	}^{+	199.59 	}$&$	-0.72 	_{	-0.08 	}^{+	0.08 	}$&$	820.71 	_{	-149.09 	}^{+	144.29 	}$&$	-2.48 	_{	-0.32 	}^{+	0.32 	}$&	2.43 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	1.2 	$\sim$	8.0 	&$	-0.44 	_{	-0.13 	}^{+	0.13 	}$&$	323.84 	_{	-78.11 	}^{+	77.65 	}$&$	-0.15 	_{	-0.21 	}^{+	0.21 	}$&$	327.85 	_{	-63.25 	}^{+	60.48 	}$&$	-1.93 	_{	-0.10 	}^{+	0.11 	}$&	-8.63 	&	Band	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	8.0 	&$	-0.61 	_{	-0.09 	}^{+	0.09 	}$&$	478.38 	_{	-99.29 	}^{+	101.30 	}$&$	-0.40 	_{	-0.14 	}^{+	0.14 	}$&$	431.26 	_{	-82.66 	}^{+	81.89 	}$&$	-1.95 	_{	-0.11 	}^{+	0.12 	}$&	-12.03 	&	Band	\\
221121A 	&	n6,n0,b1	&	ME	&	0.0 	$\sim$	2.7 	&$	-0.45 	_{	-0.12 	}^{+	0.13 	}$&$	514.54 	_{	-115.98 	}^{+	114.44 	}$&$	-0.44 	_{	-0.13 	}^{+	0.13 	}$&$	759.89 	_{	-127.95 	}^{+	126.57 	}$&$	-2.83 	_{	-0.46 	}^{+	0.45 	}$&	13.75 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	2.7 	$\sim$	33.0 	&$	-0.59 	_{	-0.07 	}^{+	0.07 	}$&$	496.29 	_{	-77.13 	}^{+	76.13 	}$&$	-0.59 	_{	-0.07 	}^{+	0.07 	}$&$	683.39 	_{	-88.33 	}^{+	86.40 	}$&$	-2.78 	_{	-0.40 	}^{+	0.40 	}$&	10.98 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	0.0 	$\sim$	33.0 	&$	-0.57 	_{	-0.07 	}^{+	0.07 	}$&$	508.17 	_{	-77.66 	}^{+	75.83 	}$&$	-0.57 	_{	-0.07 	}^{+	0.07 	}$&$	700.63 	_{	-80.28 	}^{+	81.18 	}$&$	-2.85 	_{	-0.42 	}^{+	0.41 	}$&	11.17 	&	CPL	\\
230304B 	&	n0,n1,b0	&	ME	&	-0.1 	$\sim$	2.0 	&$	-0.76 	_{	-0.03 	}^{+	0.03 	}$&$	270.00 	_{	-17.00 	}^{+	17.00 	}$&$	-0.75 	_{	-0.03 	}^{+	0.03 	}$&$	327.20 	_{	-16.00 	}^{+	16.00 	}$&$	-3.30 	_{	-0.41 	}^{+	0.40 	}$&	15.79 	&	CPL	\\
$\quad$	&	$\quad$	&	EE	&	2.0 	$\sim$	50.0 	&$	-1.26 	_{	-0.04 	}^{+	0.04 	}$&$	540.00 	_{	-110.00 	}^{+	110.00 	}$&$	-1.13 	_{	-0.17 	}^{+	0.40 	}$&$	330.00 	_{	-220.00 	}^{+	110.00 	}$&$	-2.70 	_{	-0.60 	}^{+	0.80 	}$&	5.19 	&	CPL	\\
$\quad$	&	$\quad$	&	Tot	&	-0.1 	$\sim$	50.0 	&$	-1.16 	_{	-0.06 	}^{+	0.01 	}$&$	470 	_{	-60.00 	}^{+	80.00 	}$&$	-1.18 	_{	-0.04 	}^{+	0.03 	}$&$	380.00 	_{	-40.00 	}^{+	40.00 	}$&$	-3.00 	_{	-0.40 	}^{+	0.40 	}$&	7.52 	&	CPL	\\		
\enddata
\label{Tablel}
\end{deluxetable*}
\begin{tabular}{cccccccc} % four columns, alignment for each
\hline\hline
$t_{1}\sim t_{2}$&$\alpha$&$\quad$&$\quad$&$\Delta$BIC&$\quad$&$\quad$&\rm Best Model \\
(s)&$\quad$&Band&BB&PL+BB&CPL+BB&Band+BB& \\

\hline
0.80 	$\sim$	1.25 	&$	-0.64 	_{	-0.06 	}^{+	0.06 	}$&	9.20 	&	165.56 	&	-40.81 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.25 	$\sim$	1.33 	&$	-0.75 	_{	-0.06 	}^{+	0.06 	}$&	-16.37 	&	138.62 	&	-71.71 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.33 	$\sim$	1.38 	&$	-0.60 	_{	-0.06 	}^{+	0.06 	}$&	-2.04 	&	90.22 	&	-42.77 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.38 	$\sim$	1.41 	&$	-0.57 	_{	-0.06 	}^{+	0.06 	}$&	-6.67 	&	110.90 	&	-58.55 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.41 	$\sim$	1.45 	&$	-0.55 	_{	-0.05 	}^{+	0.04 	}$&	0.27 	&	245.21 	&	-15.65 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.45 	$\sim$	1.48 	&$	-0.47 	_{	-0.06 	}^{+	0.06 	}$&	-13.55 	&	160.54 	&	-44.60 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.48 	$\sim$	1.52 	&$	-0.30 	_{	-0.06 	}^{+	0.06 	}$&	-15.21 	&	190.26 	&	-10.58 	&	Non-Con.	&	Non-Con.	&	Band(PL+BB)	\\
1.52 	$\sim$	1.55 	&$	-0.56 	_{	-0.06 	}^{+	0.06 	}$&	-21.89 	&	187.16 	&	-64.50 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.55 	$\sim$	1.59 	&$	-0.51 	_{	-0.06 	}^{+	0.06 	}$&	-1.60 	&	204.77 	&	-33.18 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.59 	$\sim$	1.65 	&$	-0.46 	_{	-0.07 	}^{+	0.07 	}$&	-18.77 	&	209.77 	&	-39.53 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.65 	$\sim$	1.68 	&$	-0.47 	_{	-0.09 	}^{+	0.09 	}$&	1.61 	&	60.23 	&	-66.41 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.68 	$\sim$	1.73 	&$	-0.54 	_{	-0.08 	}^{+	0.08 	}$&	12.09 	&	106.64 	&	-34.41 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.73 	$\sim$	1.77 	&$	-0.59 	_{	-0.09 	}^{+	0.09 	}$&	4.51 	&	82.79 	&	-55.80 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.77 	$\sim$	1.83 	&$	-0.63 	_{	-0.08 	}^{+	0.08 	}$&	6.38 	&	131.79 	&	-31.37 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.83 	$\sim$	1.90 	&$	-0.61 	_{	-0.08 	}^{+	0.08 	}$&	-3.77 	&	132.94 	&	-53.78 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.90 	$\sim$	2.02 	&$	-0.46 	_{	-0.10 	}^{+	0.10 	}$&	-3.53 	&	73.54 	&	-50.05 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.02 	$\sim$	2.19 	&$	-0.77 	_{	-0.08 	}^{+	0.08 	}$&	-4.04 	&	151.23 	&	-47.76 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.19 	$\sim$	2.40 	&$	-0.66 	_{	-0.09 	}^{+	0.09 	}$&	0.31 	&	110.04 	&	-50.21 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.40 	$\sim$	2.59 	&$	-0.79 	_{	-0.08 	}^{+	0.08 	}$&	-10.06 	&	147.65 	&	-60.57 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.59 	$\sim$	2.83 	&$	-0.68 	_{	-0.09 	}^{+	0.09 	}$&	19.17 	&	145.13 	&	-33.49 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.83 	$\sim$	3.13 	&$	-0.88 	_{	-0.08 	}^{+	0.08 	}$&	3.27 	&	206.78 	&	-42.03 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.13 	$\sim$	3.32 	&$	-0.72 	_{	-0.09 	}^{+	0.08 	}$&	4.23 	&	126.23 	&	-40.46 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.32 	$\sim$	3.48 	&$	-0.47 	_{	-0.09 	}^{+	0.09 	}$&	16.79 	&	89.52 	&	-26.98 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.48 	$\sim$	3.63 	&$	-0.67 	_{	-0.08 	}^{+	0.08 	}$&	8.79 	&	153.47 	&	-45.00 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.63 	$\sim$	3.72 	&$	-0.50 	_{	-0.10 	}^{+	0.09 	}$&	3.98 	&	67.06 	&	-55.20 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.72 	$\sim$	3.79 	&$	-0.55 	_{	-0.08 	}^{+	0.08 	}$&	17.42 	&	97.13 	&	-38.48 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.79 	$\sim$	3.86 	&$	-0.37 	_{	-0.09 	}^{+	0.09 	}$&	20.89 	&	69.17 	&	-26.97 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.86 	$\sim$	3.95 	&$	-0.63 	_{	-0.08 	}^{+	0.08 	}$&	12.37 	&	140.30 	&	-27.31 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.95 	$\sim$	4.07 	&$	-0.36 	_{	-0.11 	}^{+	0.11 	}$&	16.61 	&	55.00 	&	-34.48 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.07 	$\sim$	4.23 	&$	-0.52 	_{	-0.09 	}^{+	0.09 	}$&	18.87 	&	110.85 	&	-27.77 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.23 	$\sim$	4.48 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&	14.43 	&	135.18 	&	-30.95 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.48 	$\sim$	4.66 	&$	-0.48 	_{	-0.09 	}^{+	0.09 	}$&	12.52 	&	83.94 	&	-33.91 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.66 	$\sim$	4.80 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&	6.44 	&	138.55 	&	-29.31 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.80 	$\sim$	4.93 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&	14.30 	&	122.64 	&	-42.69 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.93 	$\sim$	5.01 	&$	-0.35 	_{	-0.10 	}^{+	0.10 	}$&	15.73 	&	58.02 	&	-28.98 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.01 	$\sim$	5.06 	&$	-0.40 	_{	-0.11 	}^{+	0.11 	}$&	1.42 	&	33.20 	&	-43.95 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.06 	$\sim$	5.10 	&$	-0.48 	_{	-0.09 	}^{+	0.10 	}$&	12.23 	&	68.11 	&	-35.98 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.10 	$\sim$	5.14 	&$	-0.45 	_{	-0.09 	}^{+	0.09 	}$&	16.78 	&	77.84 	&	-17.56 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.14 	$\sim$	5.17 	&$	-0.57 	_{	-0.08 	}^{+	0.08 	}$&	15.39 	&	98.08 	&	-27.22 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.17 	$\sim$	5.20 	&$	-0.50 	_{	-0.09 	}^{+	0.09 	}$&	10.78 	&	80.57 	&	-54.38 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.20 	$\sim$	5.23 	&$	-0.32 	_{	-0.10 	}^{+	0.10 	}$&	17.64 	&	45.19 	&	-34.77 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.23 	$\sim$	5.27 	&$	-0.35 	_{	-0.09 	}^{+	0.09 	}$&	29.90 	&	62.07 	&	-33.25 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.27 	$\sim$	5.33 	&$	-0.29 	_{	-0.11 	}^{+	0.11 	}$&	13.05 	&	25.65 	&	-55.34 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.33 	$\sim$	5.42 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&	5.56 	&	115.32 	&	-32.35 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.42 	$\sim$	5.55 	&$	-0.56 	_{	-0.10 	}^{+	0.10 	}$&	0.01 	&	90.97 	&	-50.20 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.55 	$\sim$	5.68 	&$	-0.63 	_{	-0.08 	}^{+	0.08 	}$&	12.68 	&	137.03 	&	-30.97 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.68 	$\sim$	5.94 	&$	-0.69 	_{	-0.10 	}^{+	0.10 	}$&	-3.16 	&	100.89 	&	-52.61 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.94 	$\sim$	6.41 	&$	-0.72 	_{	-0.09 	}^{+	0.10 	}$&	10.27 	&	142.19 	&	-48.12 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
6.41 	$\sim$	6.91 	&$	-0.92 	_{	-0.10 	}^{+	0.10 	}$&	-7.94 	&	131.79 	&	-68.99 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\

\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline\hline
$t_{1}\sim t_{2}$
&$\quad$
&CPL
&BIC
&RSS/dof
&$\quad$
&PL+BB
&BIC
&RSS/dof
&$F_{BB}$
&$F_{BB}/F_{tot}$
\\
$\quad$
&$\alpha$
&$E_{c}$(keV)
&
&
&$\Gamma$
&kT(keV)
&
&
&($\rm 10^{-6} cm^{-2} s^{-1}$)
&\\
\hline
0.80 	$\sim$	1.25 	&$	-0.64 	_{	-0.06 	}^{+	0.06 	}$&$	924.16 	_{	-138.74 	}^{+	138.28 	}$&	1465.44 	&	411/466	&$	-1.45 	_{	-0.04 	}^{+	0.04 	}$&$	150.68 	_{	-8.52 	}^{+	8.45 	}$&	1424.63 	&	439/465	&$	5.80 	^{+	1.93 	}_{	-1.48 	}$&$	0.50 	^{+	0.19 	}_{-	0.15 	}$	\\
1.25 	$\sim$	1.33 	&$	-0.75 	_{	-0.06 	}^{+	0.06 	}$&$	1301.48 	_{	-249.91 	}^{+	249.00 	}$&	303.69 	&	331/466	&$	-1.33 	_{	-0.03 	}^{+	0.03 	}$&$	119.92 	_{	-11.82 	}^{+	11.89 	}$&	231.98 	&	331/465	&$	11.30 	^{+	7.53 	}_{	-4.43 	}$&$	0.30 	^{+	0.21 	}_{-	0.13 	}$	\\
1.33 	$\sim$	1.38 	&$	-0.60 	_{	-0.06 	}^{+	0.06 	}$&$	1288.82 	_{	-186.75 	}^{+	187.84 	}$&	240.44 	&	305/466	&$	-1.30 	_{	-0.04 	}^{+	0.04 	}$&$	168.76 	_{	-13.25 	}^{+	13.28 	}$&	197.67 	&	328/465	&$	27.90 	^{+	13.50 	}_{	-9.15 	}$&$	0.47 	^{+	0.26 	}_{-	0.18 	}$	\\
1.38 	$\sim$	1.41 	&$	-0.57 	_{	-0.06 	}^{+	0.06 	}$&$	1090.53 	_{	-177.05 	}^{+	177.67 	}$&	144.54 	&	322/466	&$	-1.32 	_{	-0.04 	}^{+	0.04 	}$&$	157.66 	_{	-11.83 	}^{+	11.83 	}$&	85.99 	&	331/465	&$	39.00 	^{+	18.20 	}_{	-12.10 	}$&$	0.46 	^{+	0.24 	}_{-	0.16 	}$	\\
1.41 	$\sim$	1.45 	&$	-0.55 	_{	-0.05 	}^{+	0.04 	}$&$	1029.84 	_{	-107.55 	}^{+	108.01 	}$&	183.44 	&	334/466	&$	-1.33 	_{	-0.03 	}^{+	0.03 	}$&$	150.28 	_{	-8.08 	}^{+	8.19 	}$&	167.79 	&	368/465	&$	52.10 	^{+	16.10 	}_{	-12.10 	}$&$	0.49 	^{+	0.17 	}_{-	0.13 	}$	\\
1.45 	$\sim$	1.48 	&$	-0.47 	_{	-0.06 	}^{+	0.06 	}$&$	772.70 	_{	-104.58 	}^{+	103.98 	}$&	176.91 	&	343/466	&$	-1.34 	_{	-0.03 	}^{+	0.04 	}$&$	151.69 	_{	-7.93 	}^{+	8.03 	}$&	132.31 	&	339/465	&$	63.40 	^{+	19.90 	}_{	-14.80 	}$&$	0.53 	^{+	0.19 	}_{-	0.14 	}$	\\
1.48 	$\sim$	1.52 	&$	-0.30 	_{	-0.06 	}^{+	0.06 	}$&$	481.37 	_{	-49.12 	}^{+	48.82 	}$&	220.91 	&	392/466	&$	-1.33 	_{	-0.03 	}^{+	0.03 	}$&$	117.06 	_{	-5.09 	}^{+	5.07 	}$&	210.33 	&	426/465	&$	51.80 	^{+	12.50 	}_{	-10.20 	}$&$	0.52 	^{+	0.15 	}_{-	0.12 	}$	\\
1.52 	$\sim$	1.55 	&$	-0.56 	_{	-0.06 	}^{+	0.06 	}$&$	803.69 	_{	-112.35 	}^{+	112.10 	}$&	170.64 	&	365/466	&$	-1.34 	_{	-0.03 	}^{+	0.03 	}$&$	125.72 	_{	-7.18 	}^{+	7.15 	}$&	106.14 	&	363/465	&$	46.10 	^{+	15.70 	}_{	-11.80 	}$&$	0.44 	^{+	0.17 	}_{-	0.13 	}$	\\
1.55 	$\sim$	1.59 	&$	-0.51 	_{	-0.06 	}^{+	0.06 	}$&$	591.62 	_{	-75.50 	}^{+	76.08 	}$&	138.18 	&	321/466	&$	-1.38 	_{	-0.04 	}^{+	0.04 	}$&$	111.56 	_{	-6.01 	}^{+	6.01 	}$&	105.00 	&	340/465	&$	34.30 	^{+	11.20 	}_{	-8.29 	}$&$	0.44 	^{+	0.16 	}_{-	0.12 	}$	\\
1.59 	$\sim$	1.65 	&$	-0.46 	_{	-0.07 	}^{+	0.07 	}$&$	413.52 	_{	-51.45 	}^{+	50.49 	}$&	234.08 	&	408/466	&$	-1.38 	_{	-0.03 	}^{+	0.03 	}$&$	91.46 	_{	-4.72 	}^{+	4.73 	}$&	194.55 	&	407/465	&$	20.90 	^{+	6.42 	}_{	-4.87 	}$&$	0.37 	^{+	0.13 	}_{-	0.10 	}$	\\
1.65 	$\sim$	1.68 	&$	-0.47 	_{	-0.09 	}^{+	0.09 	}$&$	375.35 	_{	-62.50 	}^{+	61.38 	}$&	79.32 	&	284/466	&$	-1.43 	_{	-0.05 	}^{+	0.05 	}$&$	86.19 	_{	-6.25 	}^{+	6.25 	}$&	12.91 	&	278/465	&$	16.20 	^{+	6.94 	}_{	-5.03 	}$&$	0.39 	^{+	0.18 	}_{-	0.14 	}$	\\
1.68 	$\sim$	1.73 	&$	-0.54 	_{	-0.08 	}^{+	0.08 	}$&$	383.15 	_{	-58.66 	}^{+	58.42 	}$&	115.52 	&	292/466	&$	-1.46 	_{	-0.05 	}^{+	0.05 	}$&$	81.22 	_{	-6.07 	}^{+	6.18 	}$&	81.11 	&	312/465	&$	12.60 	^{+	5.90 	}_{	-4.00 	}$&$	0.37 	^{+	0.19 	}_{-	0.13 	}$	\\
1.73 	$\sim$	1.77 	&$	-0.59 	_{	-0.09 	}^{+	0.09 	}$&$	331.76 	_{	-58.61 	}^{+	58.02 	}$&	93.75 	&	317/466	&$	-1.50 	_{	-0.05 	}^{+	0.05 	}$&$	70.58 	_{	-5.42 	}^{+	5.38 	}$&	37.95 	&	320/465	&$	9.32 	^{+	4.61 	}_{	-3.04 	}$&$	0.34 	^{+	0.18 	}_{-	0.13 	}$	\\
1.77 	$\sim$	1.83 	&$	-0.63 	_{	-0.08 	}^{+	0.08 	}$&$	343.55 	_{	-55.52 	}^{+	55.04 	}$&	135.63 	&	281/466	&$	-1.46 	_{	-0.04 	}^{+	0.04 	}$&$	61.80 	_{	-5.09 	}^{+	5.18 	}$&	104.26 	&	307/465	&$	6.64 	^{+	3.65 	}_{	-2.26 	}$&$	0.26 	^{+	0.15 	}_{-	0.10 	}$	\\
1.83 	$\sim$	1.90 	&$	-0.61 	_{	-0.08 	}^{+	0.08 	}$&$	319.35 	_{	-50.50 	}^{+	49.75 	}$&	209.49 	&	313/466	&$	-1.45 	_{	-0.04 	}^{+	0.04 	}$&$	64.62 	_{	-5.03 	}^{+	4.98 	}$&	155.71 	&	311/465	&$	6.09 	^{+	3.12 	}_{	-1.99 	}$&$	0.25 	^{+	0.13 	}_{-	0.09 	}$	\\
1.90 	$\sim$	2.02 	&$	-0.46 	_{	-0.10 	}^{+	0.10 	}$&$	185.59 	_{	-27.29 	}^{+	27.23 	}$&	466.19 	&	362/466	&$	-1.45 	_{	-0.04 	}^{+	0.04 	}$&$	43.30 	_{	-3.00 	}^{+	3.04 	}$&	416.14 	&	357/465	&$	3.09 	^{+	1.39 	}_{	-0.96 	}$&$	0.23 	^{+	0.11 	}_{-	0.08 	}$	\\
2.02 	$\sim$	2.19 	&$	-0.77 	_{	-0.08 	}^{+	0.08 	}$&$	314.16 	_{	-56.40 	}^{+	56.38 	}$&	605.06 	&	330/466	&$	-1.48 	_{	-0.04 	}^{+	0.04 	}$&$	45.12 	_{	-3.84 	}^{+	3.80 	}$&	557.30 	&	332/465	&$	2.01 	^{+	1.10 	}_{	-0.69 	}$&$	0.17 	^{+	0.09 	}_{-	0.06 	}$	\\
2.19 	$\sim$	2.40 	&$	-0.66 	_{	-0.09 	}^{+	0.09 	}$&$	222.71 	_{	-36.39 	}^{+	35.84 	}$&	747.55 	&	313/466	&$	-1.56 	_{	-0.05 	}^{+	0.05 	}$&$	44.27 	_{	-2.85 	}^{+	2.83 	}$&	697.34 	&	321/465	&$	2.02 	^{+	0.82 	}_{	-0.58 	}$&$	0.25 	^{+	0.11 	}_{-	0.08 	}$	\\
2.40 	$\sim$	2.59 	&$	-0.79 	_{	-0.08 	}^{+	0.08 	}$&$	323.35 	_{	-63.01 	}^{+	61.82 	}$&	732.97 	&	407/466	&$	-1.46 	_{	-0.04 	}^{+	0.04 	}$&$	46.04 	_{	-4.15 	}^{+	4.20 	}$&	672.40 	&	400/465	&$	1.72 	^{+	1.05 	}_{	-0.63 	}$&$	0.15 	^{+	0.09 	}_{-	0.06 	}$	\\
2.59 	$\sim$	2.83 	&$	-0.68 	_{	-0.09 	}^{+	0.09 	}$&$	180.88 	_{	-25.50 	}^{+	25.05 	}$&	811.78 	&	297/466	&$	-1.79 	_{	-0.07 	}^{+	0.07 	}$&$	47.19 	_{	-2.71 	}^{+	2.71 	}$&	778.29 	&	331/465	&$	2.02 	^{+	0.76 	}_{	-0.54 	}$&$	0.41 	^{+	0.17 	}_{-	0.12 	}$	\\
2.83 	$\sim$	3.13 	&$	-0.88 	_{	-0.08 	}^{+	0.08 	}$&$	261.15 	_{	-43.55 	}^{+	43.58 	}$&	1014.43 	&	381/466	&$	-1.57 	_{	-0.04 	}^{+	0.04 	}$&$	39.34 	_{	-3.99 	}^{+	3.98 	}$&	972.40 	&	389/465	&$	1.06 	^{+	0.76 	}_{	-0.44 	}$&$	0.15 	^{+	0.11 	}_{-	0.07 	}$	\\
3.13 	$\sim$	3.32 	&$	-0.72 	_{	-0.09 	}^{+	0.08 	}$&$	330.52 	_{	-60.14 	}^{+	59.57 	}$&	625.52 	&	325/466	&$	-1.51 	_{	-0.04 	}^{+	0.04 	}$&$	54.99 	_{	-4.67 	}^{+	4.60 	}$&	585.06 	&	344/465	&$	2.33 	^{+	1.34 	}_{	-0.84 	}$&$	0.23 	^{+	0.14 	}_{-	0.09 	}$	\\
3.32 	$\sim$	3.48 	&$	-0.47 	_{	-0.09 	}^{+	0.09 	}$&$	201.91 	_{	-26.75 	}^{+	26.45 	}$&	547.91 	&	292/466	&$	-1.57 	_{	-0.05 	}^{+	0.06 	}$&$	53.97 	_{	-3.44 	}^{+	3.43 	}$&	520.93 	&	324/465	&$	3.35 	^{+	1.28 	}_{	-0.96 	}$&$	0.37 	^{+	0.15 	}_{-	0.12 	}$	\\
3.48 	$\sim$	3.63 	&$	-0.67 	_{	-0.08 	}^{+	0.08 	}$&$	341.75 	_{	-53.63 	}^{+	53.29 	}$&	554.39 	&	335/466	&$	-1.49 	_{	-0.04 	}^{+	0.04 	}$&$	67.20 	_{	-5.84 	}^{+	5.72 	}$&	509.39 	&	342/465	&$	3.62 	^{+	1.97 	}_{	-1.30 	}$&$	0.26 	^{+	0.15 	}_{-	0.10 	}$	\\
3.63 	$\sim$	3.72 	&$	-0.50 	_{	-0.10 	}^{+	0.09 	}$&$	274.80 	_{	-43.53 	}^{+	42.93 	}$&	334.25 	&	321/466	&$	-1.46 	_{	-0.05 	}^{+	0.05 	}$&$	60.80 	_{	-4.22 	}^{+	4.17 	}$&	279.05 	&	326/465	&$	5.23 	^{+	2.21 	}_{	-1.55 	}$&$	0.30 	^{+	0.14 	}_{-	0.10 	}$	\\
3.72 	$\sim$	3.79 	&$	-0.55 	_{	-0.08 	}^{+	0.08 	}$&$	366.13 	_{	-56.92 	}^{+	56.42 	}$&	207.87 	&	297/466	&$	-1.52 	_{	-0.06 	}^{+	0.06 	}$&$	81.99 	_{	-5.63 	}^{+	5.63 	}$&	169.39 	&	319/465	&$	9.03 	^{+	3.71 	}_{	-2.74 	}$&$	0.43 	^{+	0.20 	}_{-	0.15 	}$	\\
3.79 	$\sim$	3.86 	&$	-0.37 	_{	-0.09 	}^{+	0.09 	}$&$	231.01 	_{	-29.89 	}^{+	29.95 	}$&	218.52 	&	304/466	&$	-1.49 	_{	-0.06 	}^{+	0.06 	}$&$	62.33 	_{	-4.38 	}^{+	4.36 	}$&	191.55 	&	334/465	&$	7.52 	^{+	3.17 	}_{	-2.27 	}$&$	0.39 	^{+	0.19 	}_{-	0.14 	}$	\\
3.86 	$\sim$	3.95 	&$	-0.63 	_{	-0.08 	}^{+	0.08 	}$&$	263.86 	_{	-38.96 	}^{+	38.48 	}$&	279.51 	&	297/466	&$	-1.53 	_{	-0.05 	}^{+	0.05 	}$&$	54.75 	_{	-4.31 	}^{+	4.29 	}$&	252.20 	&	326/465	&$	4.58 	^{+	2.23 	}_{	-1.54 	}$&$	0.28 	^{+	0.14 	}_{-	0.10 	}$	\\
3.95 	$\sim$	4.07 	&$	-0.36 	_{	-0.11 	}^{+	0.11 	}$&$	129.16 	_{	-16.49 	}^{+	16.32 	}$&	376.45 	&	282/466	&$	-1.59 	_{	-0.06 	}^{+	0.06 	}$&$	40.21 	_{	-2.60 	}^{+	2.60 	}$&	341.97 	&	295/465	&$	2.98 	^{+	1.24 	}_{	-0.84 	}$&$	0.33 	^{+	0.15 	}_{-	0.11 	}$	\\
4.07 	$\sim$	4.23 	&$	-0.52 	_{	-0.09 	}^{+	0.09 	}$&$	148.36 	_{	-18.92 	}^{+	18.75 	}$&	555.19 	&	321/466	&$	-1.65 	_{	-0.06 	}^{+	0.06 	}$&$	41.99 	_{	-2.53 	}^{+	2.51 	}$&	527.42 	&	345/465	&$	2.57 	^{+	0.95 	}_{	-0.70 	}$&$	0.33 	^{+	0.13 	}_{-	0.10 	}$	\\
4.23 	$\sim$	4.48 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&$	128.74 	_{	-16.76 	}^{+	16.61 	}$&	838.82 	&	292/466	&$	-1.67 	_{	-0.05 	}^{+	0.05 	}$&$	33.17 	_{	-2.18 	}^{+	2.20 	}$&	807.87 	&	306/465	&$	1.51 	^{+	0.62 	}_{	-0.43 	}$&$	0.26 	^{+	0.12 	}_{-	0.08 	}$	\\
4.48 	$\sim$	4.66 	&$	-0.48 	_{	-0.09 	}^{+	0.09 	}$&$	186.01 	_{	-25.12 	}^{+	25.03 	}$&	672.50 	&	333/466	&$	-1.66 	_{	-0.06 	}^{+	0.06 	}$&$	50.80 	_{	-2.51 	}^{+	2.49 	}$&	638.59 	&	370/465	&$	3.17 	^{+	0.94 	}_{	-0.74 	}$&$	0.44 	^{+	0.15 	}_{-	0.12 	}$	\\
4.66 	$\sim$	4.80 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&$	198.59 	_{	-27.96 	}^{+	28.03 	}$&	478.43 	&	335/466	&$	-1.55 	_{	-0.05 	}^{+	0.05 	}$&$	44.60 	_{	-3.15 	}^{+	3.16 	}$&	449.12 	&	352/465	&$	3.00 	^{+	1.36 	}_{	-0.93 	}$&$	0.26 	^{+	0.12 	}_{-	0.09 	}$	\\
4.80 	$\sim$	4.93 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&$	208.67 	_{	-28.93 	}^{+	28.54 	}$&	458.64 	&	353/466	&$	-1.60 	_{	-0.06 	}^{+	0.06 	}$&$	50.47 	_{	-3.30 	}^{+	3.33 	}$&	415.95 	&	369/465	&$	3.36 	^{+	1.30 	}_{	-0.97 	}$&$	0.32 	^{+	0.13 	}_{-	0.10 	}$	\\
4.93 	$\sim$	5.01 	&$	-0.35 	_{	-0.10 	}^{+	0.10 	}$&$	246.37 	_{	-32.57 	}^{+	32.10 	}$&	203.19 	&	309/466	&$	-1.49 	_{	-0.06 	}^{+	0.06 	}$&$	69.72 	_{	-4.47 	}^{+	4.49 	}$&	174.21 	&	338/465	&$	7.81 	^{+	3.14 	}_{	-2.20 	}$&$	0.42 	^{+	0.19 	}_{-	0.14 	}$	\\
5.01 	$\sim$	5.06 	&$	-0.40 	_{	-0.11 	}^{+	0.11 	}$&$	253.46 	_{	-44.09 	}^{+	44.24 	}$&	145.33 	&	255/466	&$	-1.42 	_{	-0.05 	}^{+	0.05 	}$&$	58.86 	_{	-3.77 	}^{+	3.77 	}$&	101.38 	&	266/465	&$	7.78 	^{+	3.09 	}_{	-2.21 	}$&$	0.33 	^{+	0.15 	}_{-	0.11 	}$	\\
5.06 	$\sim$	5.10 	&$	-0.48 	_{	-0.09 	}^{+	0.10 	}$&$	284.92 	_{	-44.16 	}^{+	43.81 	}$&	111.19 	&	291/466	&$	-1.50 	_{	-0.06 	}^{+	0.06 	}$&$	67.18 	_{	-4.96 	}^{+	4.96 	}$&	75.21 	&	310/465	&$	10.50 	^{+	4.69 	}_{	-3.37 	}$&$	0.38 	^{+	0.19 	}_{-	0.14 	}$	\\
5.10 	$\sim$	5.14 	&$	-0.45 	_{	-0.09 	}^{+	0.09 	}$&$	398.78 	_{	-61.37 	}^{+	61.10 	}$&	84.90 	&	270/466	&$	-1.41 	_{	-0.06 	}^{+	0.06 	}$&$	81.90 	_{	-6.98 	}^{+	7.00 	}$&	67.34 	&	315/465	&$	18.00 	^{+	9.78 	}_{	-6.45 	}$&$	0.40 	^{+	0.24 	}_{-	0.16 	}$	\\
5.14 	$\sim$	5.17 	&$	-0.57 	_{	-0.08 	}^{+	0.08 	}$&$	504.72 	_{	-85.44 	}^{+	85.47 	}$&	110.37 	&	254/466	&$	-1.47 	_{	-0.06 	}^{+	0.06 	}$&$	104.75 	_{	-9.22 	}^{+	9.25 	}$&	83.15 	&	281/465	&$	21.70 	^{+	12.30 	}_{	-8.16 	}$&$	0.44 	^{+	0.28 	}_{-	0.19 	}$	\\
5.17 	$\sim$	5.20 	&$	-0.50 	_{	-0.09 	}^{+	0.09 	}$&$	356.03 	_{	-59.03 	}^{+	58.78 	}$&	100.19 	&	290/466	&$	-1.53 	_{	-0.06 	}^{+	0.06 	}$&$	88.05 	_{	-5.79 	}^{+	5.70 	}$&	45.81 	&	293/465	&$	18.10 	^{+	7.16 	}_{	-5.21 	}$&$	0.48 	^{+	0.22 	}_{-	0.16 	}$	\\
5.20 	$\sim$	5.23 	&$	-0.32 	_{	-0.10 	}^{+	0.10 	}$&$	256.12 	_{	-35.90 	}^{+	35.43 	}$&	57.12 	&	264/466	&$	-1.45 	_{	-0.06 	}^{+	0.06 	}$&$	71.76 	_{	-5.55 	}^{+	5.51 	}$&	22.35 	&	289/465	&$	14.40 	^{+	6.80 	}_{	-4.54 	}$&$	0.42 	^{+	0.22 	}_{-	0.15 	}$	\\
5.23 	$\sim$	5.27 	&$	-0.35 	_{	-0.09 	}^{+	0.09 	}$&$	218.25 	_{	-27.08 	}^{+	27.04 	}$&	68.23 	&	258/466	&$	-1.69 	_{	-0.09 	}^{+	0.09 	}$&$	68.28 	_{	-3.84 	}^{+	3.81 	}$&	34.98 	&	290/465	&$	12.80 	^{+	4.30 	}_{	-3.35 	}$&$	0.60 	^{+	0.24 	}_{-	0.19 	}$	\\
5.27 	$\sim$	5.33 	&$	-0.29 	_{	-0.11 	}^{+	0.11 	}$&$	188.30 	_{	-25.55 	}^{+	25.25 	}$&	167.58 	&	267/466	&$	-1.51 	_{	-0.06 	}^{+	0.06 	}$&$	57.68 	_{	-3.32 	}^{+	3.35 	}$&	112.24 	&	267/465	&$	7.24 	^{+	2.64 	}_{	-1.91 	}$&$	0.40 	^{+	0.17 	}_{-	0.12 	}$	\\
5.33 	$\sim$	5.42 	&$	-0.60 	_{	-0.09 	}^{+	0.09 	}$&$	231.41 	_{	-35.25 	}^{+	34.76 	}$&	261.97 	&	291/466	&$	-1.50 	_{	-0.05 	}^{+	0.05 	}$&$	45.76 	_{	-3.59 	}^{+	3.57 	}$&	229.62 	&	305/465	&$	4.20 	^{+	2.07 	}_{	-1.38 	}$&$	0.24 	^{+	0.13 	}_{-	0.09 	}$	\\
5.42 	$\sim$	5.55 	&$	-0.56 	_{	-0.10 	}^{+	0.10 	}$&$	161.32 	_{	-24.83 	}^{+	24.17 	}$&	447.16 	&	327/466	&$	-1.52 	_{	-0.05 	}^{+	0.05 	}$&$	36.37 	_{	-2.65 	}^{+	2.64 	}$&	396.96 	&	318/465	&$	2.24 	^{+	1.02 	}_{	-0.72 	}$&$	0.21 	^{+	0.10 	}_{-	0.07 	}$	\\
5.55 	$\sim$	5.68 	&$	-0.63 	_{	-0.08 	}^{+	0.08 	}$&$	256.58 	_{	-36.59 	}^{+	36.15 	}$&	476.30 	&	327/466	&$	-1.55 	_{	-0.05 	}^{+	0.05 	}$&$	52.04 	_{	-3.52 	}^{+	3.48 	}$&	445.33 	&	354/465	&$	3.54 	^{+	1.49 	}_{	-1.04 	}$&$	0.29 	^{+	0.13 	}_{-	0.09 	}$	\\
5.68 	$\sim$	5.94 	&$	-0.69 	_{	-0.10 	}^{+	0.10 	}$&$	153.67 	_{	-24.17 	}^{+	24.34 	}$&	850.68 	&	370/466	&$	-1.55 	_{	-0.04 	}^{+	0.04 	}$&$	28.63 	_{	-1.95 	}^{+	1.96 	}$&	798.07 	&	353/465	&$	1.11 	^{+	0.50 	}_{	-0.35 	}$&$	0.17 	^{+	0.08 	}_{-	0.06 	}$	\\
5.94 	$\sim$	6.41 	&$	-0.72 	_{	-0.09 	}^{+	0.10 	}$&$	142.96 	_{	-23.22 	}^{+	17.55 	}$&	1359.38 	&	355/466	&$	-1.68 	_{	-0.05 	}^{+	0.05 	}$&$	32.58 	_{	-2.20 	}^{+	2.18 	}$&	1311.26 	&	352/465	&$	0.83 	^{+	0.35 	}_{	-0.25 	}$&$	0.22 	^{+	0.10 	}_{-	0.07 	}$	\\
6.41 	$\sim$	6.91 	&$	-0.92 	_{	-0.10 	}^{+	0.10 	}$&$	161.20 	_{	-32.82 	}^{+	33.16 	}$&	1399.94 	&	359/466	&$	-1.64 	_{	-0.05 	}^{+	0.05 	}$&$	35.57 	_{	-11.89 	}^{+	7.49 	}$&	1330.95 	&	332/465	&$	0.54 	^{+	0.40 	}_{	-0.23 	}$&$	0.14 	^{+	0.12 	}_{-	0.06 	}$	\\

\hline
\end{tabular}
\begin{tabular}{cccccccc} % four columns, alignment for each
\hline\hline
$t_{1}\sim t_{2}$&$\alpha$&$\quad$&$\quad$&$\Delta$BIC&$\quad$&$\quad$&\rm Best Model \\
(s)&$\quad$&Band&BB&PL+BB&CPL+BB&Band+BB& \\

\hline
-0.60 	$\sim$	0.28 	&$	-0.14 	_{	-0.19 	}^{+	0.19 	}$&	9.43 	&	13.87 	&	-23.04 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.28 	$\sim$	0.55 	&$	-0.34 	_{	-0.22 	}^{+	0.22 	}$&	6.87 	&	11.86 	&	-18.60 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.55 	$\sim$	0.63 	&$	-0.15 	_{	-0.18 	}^{+	0.18 	}$&	7.15 	&	0.97 	&	-33.66 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.63 	$\sim$	0.68 	&$	-0.36 	_{	-0.14 	}^{+	0.14 	}$&	13.03 	&	32.99 	&	-9.73 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.68 	$\sim$	0.73 	&$	-0.23 	_{	-0.14 	}^{+	0.14 	}$&	12.97 	&	17.02 	&	-13.62 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.73 	$\sim$	0.78 	&$	-0.36 	_{	-0.13 	}^{+	0.13 	}$&	10.33 	&	30.81 	&	-2.79 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
0.78 	$\sim$	0.86 	&$	-0.55 	_{	-0.12 	}^{+	0.12 	}$&	9.67 	&	57.88 	&	-6.04 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.86 	$\sim$	0.91 	&$	-0.33 	_{	-0.13 	}^{+	0.13 	}$&	14.13 	&	42.32 	&	0.26 	&	Non-Con.	&	Non-Con.	&	CPL(PL+BB)	\\
0.91 	$\sim$	0.99 	&$	-0.28 	_{	-0.16 	}^{+	0.16 	}$&	7.74 	&	20.51 	&	-15.52 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.99 	$\sim$	1.17 	&$	-0.49 	_{	-0.17 	}^{+	0.17 	}$&	-1.23 	&	30.84 	&	-16.00 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.17 	$\sim$	1.59 	&$	-0.54 	_{	-0.16 	}^{+	0.16 	}$&	9.30 	&	38.32 	&	-8.20 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.59 	$\sim$	1.63 	&$	0.00 	_{	-0.17 	}^{+	0.17 	}$&	10.42 	&	-10.61 	&	-25.37 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.63 	$\sim$	1.67 	&$	0.18 	_{	-0.19 	}^{+	0.19 	}$&	14.61 	&	-18.30 	&	-31.49 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.67 	$\sim$	6.78 	&$	-0.98 	_{	-0.14 	}^{+	0.14 	}$&	4.96	&	103.69	&	-28.51	&	Non-Con.	&	Non-Con.	&	PL+BB	\\

\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline\hline
$t_{1}\sim t_{2}$
&$\quad$
&CPL
&BIC
&RSS/dof
&$\quad$
&PL+BB
&BIC
&RSS/dof
&$F_{BB}$
&$F_{BB}/F_{tot}$
\\
$\quad$
&$\alpha$
&$E_{c}$(keV)
&
&
&$\Gamma$
&kT(keV)
&
&
&($\rm 10^{-6} cm^{-2} s^{-1}$)
&
\\
\hline
-0.60 	$\sim$	0.28 	&$	-0.14 	_{	-0.19 	}^{+	0.19 	}$&$	48.27 	_{	-7.70 	}^{+	7.59 	}$&	1009.63 	&	249/237	&$	-1.66 	_{	-0.09 	}^{+	0.09 	}$&$	18.38 	_{	-0.43 	}^{+	2.28 	}$&	986.60 	&	245/236	&$	0.64 	^{+	0.29 	}_{	-0.30 	}$&$	0.25 	^{+	0.13 	}_{-	0.13 	}$	\\
0.28 	$\sim$	0.55 	&$	-0.34 	_{	-0.22 	}^{+	0.22 	}$&$	53.53 	_{	-11.23 	}^{+	11.18 	}$&	328.02 	&	180/237	&$	-1.72 	_{	-0.10 	}^{+	0.10 	}$&$	17.87 	_{	-1.42 	}^{+	1.41 	}$&	309.43 	&	170/236	&$	1.19 	^{+	0.66 	}_{	-0.45 	}$&$	0.26 	^{+	0.11 	}_{-	0.16 	}$	\\
0.55 	$\sim$	0.63 	&$	-0.15 	_{	-0.18 	}^{+	0.18 	}$&$	123.73 	_{	-22.71 	}^{+	22.64 	}$&	44.00 	&	184/237	&$	-1.65 	_{	-0.13 	}^{+	0.15 	}$&$	45.41 	_{	-3.10 	}^{+	3.08 	}$&	10.34 	&	169/236	&$	6.84 	^{+	2.95 	}_{	-2.15 	}$&$	0.48 	^{+	0.19 	}_{-	0.25 	}$	\\
0.63 	$\sim$	0.68 	&$	-0.36 	_{	-0.14 	}^{+	0.14 	}$&$	184.72 	_{	-33.16 	}^{+	32.69 	}$&	-74.93 	&	128/237	&$	-1.71 	_{	-0.11 	}^{+	0.11 	}$&$	57.07 	_{	-4.15 	}^{+	4.09 	}$&	-84.66 	&	143/236	&$	11.20 	^{+	5.52 	}_{	-3.58 	}$&$	0.55 	^{+	0.22 	}_{-	0.32 	}$	\\
0.68 	$\sim$	0.73 	&$	-0.23 	_{	-0.14 	}^{+	0.14 	}$&$	194.23 	_{	-33.17 	}^{+	32.80 	}$&	-104.33 	&	117/237	&$	-1.68 	_{	-0.13 	}^{+	0.14 	}$&$	64.23 	_{	-4.53 	}^{+	4.53 	}$&	-117.95 	&	132/236	&$	14.50 	^{+	6.72 	}_{	-4.58 	}$&$	0.63 	^{+	0.25 	}_{-	0.36 	}$	\\
0.73 	$\sim$	0.78 	&$	-0.36 	_{	-0.13 	}^{+	0.13 	}$&$	223.54 	_{	-40.27 	}^{+	40.37 	}$&	-84.80 	&	153/237	&$	-1.55 	_{	-0.08 	}^{+	0.09 	}$&$	59.25 	_{	-4.89 	}^{+	4.86 	}$&	-87.59 	&	177/236	&$	11.40 	^{+	6.03 	}_{	-4.10 	}$&$	0.48 	^{+	0.21 	}_{-	0.29 	}$	\\
0.78 	$\sim$	0.86 	&$	-0.55 	_{	-0.12 	}^{+	0.12 	}$&$	268.57 	_{	-54.79 	}^{+	53.80 	}$&	13.67 	&	161/237	&$	-1.56 	_{	-0.07 	}^{+	0.07 	}$&$	61.01 	_{	-6.26 	}^{+	6.28 	}$&	7.63 	&	174/236	&$	7.73 	^{+	5.40 	}_{	-3.32 	}$&$	0.37 	^{+	0.18 	}_{-	0.28 	}$	\\
0.86 	$\sim$	0.91 	&$	-0.33 	_{	-0.13 	}^{+	0.13 	}$&$	190.60 	_{	-31.28 	}^{+	30.77 	}$&	-71.51 	&	159/237	&$	-1.64 	_{	-0.09 	}^{+	0.09 	}$&$	61.38 	_{	-4.68 	}^{+	4.69 	}$&	-71.26 	&	184/236	&$	11.80 	^{+	5.86 	}_{	-3.98 	}$&$	0.53 	^{+	0.22 	}_{-	0.31 	}$	\\
0.91 	$\sim$	0.99 	&$	-0.28 	_{	-0.16 	}^{+	0.16 	}$&$	143.73 	_{	-27.26 	}^{+	26.96 	}$&	18.14 	&	167/237	&$	-1.67 	_{	-0.11 	}^{+	0.11 	}$&$	46.91 	_{	-3.14 	}^{+	3.13 	}$&	2.62 	&	176/236	&$	6.99 	^{+	3.10 	}_{	-2.12 	}$&$	0.50 	^{+	0.19 	}_{-	0.26 	}$	\\
0.99 	$\sim$	1.17 	&$	-0.49 	_{	-0.17 	}^{+	0.17 	}$&$	104.46 	_{	-23.32 	}^{+	22.91 	}$&	214.61 	&	196/237	&$	-1.59 	_{	-0.07 	}^{+	0.07 	}$&$	24.76 	_{	-2.29 	}^{+	2.29 	}$&	198.61 	&	191/236	&$	1.87 	^{+	1.32 	}_{	-0.73 	}$&$	0.21 	^{+	0.09 	}_{-	0.16 	}$	\\
1.17 	$\sim$	1.59 	&$	-0.54 	_{	-0.16 	}^{+	0.16 	}$&$	88.63 	_{	-17.70 	}^{+	17.56 	}$&	524.73 	&	152/237	&$	-1.88 	_{	-0.11 	}^{+	0.11 	}$&$	25.38 	_{	-2.17 	}^{+	2.18 	}$&	516.54 	&	165/236	&$	1.13 	^{+	0.69 	}_{	-0.41 	}$&$	0.38 	^{+	0.16 	}_{-	0.25 	}$	\\
1.59 	$\sim$	1.63 	&$	0.00 	_{	-0.17 	}^{+	0.17 	}$&$	172.04 	_{	-30.06 	}^{+	29.86 	}$&	-92.36 	&	141/237	&$	-1.64 	_{	-0.14 	}^{+	0.15 	}$&$	67.52 	_{	-3.96 	}^{+	3.98 	}$&	-117.73 	&	145/236	&$	18.00 	^{+	6.67 	}_{	-4.84 	}$&$	0.70 	^{+	0.25 	}_{-	0.33 	}$	\\
1.63 	$\sim$	1.67 	&$	0.18 	_{	-0.19 	}^{+	0.19 	}$&$	117.83 	_{	-17.81 	}^{+	17.52 	}$&	-106.90 	&	141/237	&$	-1.73 	_{	-0.20 	}^{+	0.21 	}$&$	56.58 	_{	-3.08 	}^{+	3.06 	}$&	-138.39 	&	138/236	&$	15.60 	^{+	5.31 	}_{	-4.13 	}$&$	0.71 	^{+	0.25 	}_{-	0.32 	}$	\\
1.67 	$\sim$	6.78 	&$	-0.98 	_{	-0.14 	}^{+	0.14 	}$&$	102.28 	_{	-24.44 	}^{+	23.51 	}$&	2188.14 	&	231/237	&$	-1.79 	_{	-0.08 	}^{+	0.08 	}$&$	20.14 	_{	-2.21 	}^{+	2.19 	}$&	2159.63 	&	230/236	&$	0.14 	^{+	0.12 	}_{	-0.06 	}$&$	0.13 	^{+	0.06 	}_{-	0.11 	}$	\\

\hline
\end{tabular}
\label{Table5}
\end{table*}

%****************************************Table6***************************************************
\clearpage
\startlongtable
\begin{deluxetable*}{cccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Comparisons of $\Delta$BIC for different models of time-resolved spectra for GRB 161218B.}
%\tablenum{1}
\tablehead{
$t_{1}\sim t_{2}$
&$\alpha$
&$\quad$
&$\quad$
&$\Delta$BIC
&$\quad$
&$\quad$
&\rm Best Model
\\
(s)
&
&Band
&BB
&PL+BB
&CPL+BB
&Band+BB
&
}
\startdata
0.00 	$\sim$	0.71 	&$	-1.16 	_{	-0.10 	}^{+	0.10 	}$&	-3.72 	&	207.00 	&	-34.93 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.71 	$\sim$	1.00 	&$	-0.71 	_{	-0.11 	}^{+	0.11 	}$&	9.96 	&	126.35 	&	-41.92 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.00 	$\sim$	1.47 	&$	-0.67 	_{	-0.11 	}^{+	0.11 	}$&	24.64 	&	141.83 	&	-21.14 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.47 	$\sim$	1.69 	&$	-0.66 	_{	-0.10 	}^{+	0.10 	}$&	16.62 	&	123.99 	&	-38.96 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.69 	$\sim$	1.77 	&$	-0.52 	_{	-0.09 	}^{+	0.09 	}$&	15.11 	&	93.31 	&	-33.16 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.77 	$\sim$	1.84 	&$	-0.46 	_{	-0.10 	}^{+	0.10 	}$&	18.68 	&	75.55 	&	-54.81 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.84 	$\sim$	1.92 	&$	-0.27 	_{	-0.09 	}^{+	0.09 	}$&	19.94 	&	104.05 	&	-39.57 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.92 	$\sim$	1.99 	&$	-0.32 	_{	-0.08 	}^{+	0.08 	}$&	17.16 	&	132.05 	&	-22.27 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.99 	$\sim$	2.04 	&$	-0.13 	_{	-0.09 	}^{+	0.09 	}$&	35.65 	&	81.31 	&	-33.27 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.04 	$\sim$	2.10 	&$	-0.03 	_{	-0.10 	}^{+	0.10 	}$&	17.45 	&	35.99 	&	-56.79 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.10 	$\sim$	2.18 	&$	-0.03 	_{	-0.07 	}^{+	0.07 	}$&	22.09 	&	149.39 	&	-20.41 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.18 	$\sim$	2.22 	&$	-0.22 	_{	-0.10 	}^{+	0.10 	}$&	9.39 	&	64.06 	&	-32.24 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.22 	$\sim$	2.27 	&$	-0.18 	_{	-0.09 	}^{+	0.09 	}$&	22.88 	&	101.30 	&	-9.72 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.27 	$\sim$	2.34 	&$	-0.13 	_{	-0.09 	}^{+	0.09 	}$&	12.69 	&	85.77 	&	-66.29 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.34 	$\sim$	2.41 	&$	-0.17 	_{	-0.10 	}^{+	0.10 	}$&	18.86 	&	91.27 	&	-21.78 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.41 	$\sim$	2.53 	&$	-0.45 	_{	-0.09 	}^{+	0.09 	}$&	20.29 	&	166.81 	&	-12.89 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.53 	$\sim$	2.62 	&$	-0.52 	_{	-0.15 	}^{+	0.14 	}$&	11.87 	&	44.50 	&	-43.09 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.62 	$\sim$	2.76 	&$	-0.80 	_{	-0.12 	}^{+	0.13 	}$&	-0.01 	&	106.07 	&	-47.88 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.76 	$\sim$	2.95 	&$	-0.79 	_{	-0.12 	}^{+	0.12 	}$&	11.21 	&	125.82 	&	-27.39 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.95 	$\sim$	3.40 	&$	-0.66 	_{	-0.13 	}^{+	0.12 	}$&	10.63 	&	104.76 	&	-39.87 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.40 	$\sim$	4.82 	&$	-0.88 	_{	-0.09 	}^{+	0.12 	}$&	15.91 	&	181.91 	&	-35.37 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.82 	$\sim$	4.99 	&$	-0.13 	_{	-0.11 	}^{+	0.11 	}$&	26.19 	&	2.64 	&	-59.76 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.99 	$\sim$	5.12 	&$	-0.14 	_{	-0.11 	}^{+	0.11 	}$&	13.84 	&	26.60 	&	-42.59 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.12 	$\sim$	5.23 	&$	0.02 	_{	-0.12 	}^{+	0.12 	}$&	29.48 	&	-7.60 	&	-63.37 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.23 	$\sim$	5.33 	&$	0.08 	_{	-0.12 	}^{+	0.12 	}$&	16.21 	&	-13.71 	&	-47.83 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.33 	$\sim$	5.43 	&$	-0.03 	_{	-0.13 	}^{+	0.13 	}$&	22.64 	&	-9.50 	&	-50.67 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.43 	$\sim$	5.50 	&$	0.09 	_{	-0.12 	}^{+	0.12 	}$&	25.40 	&	-10.88 	&	-45.21 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.50 	$\sim$	5.60 	&$	-0.20 	_{	-0.11 	}^{+	0.11 	}$&	16.36 	&	22.83 	&	-58.75 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.60 	$\sim$	5.71 	&$	-0.29 	_{	-0.11 	}^{+	0.11 	}$&	12.56 	&	40.65 	&	-55.93 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.71 	$\sim$	5.84 	&$	-0.15 	_{	-0.11 	}^{+	0.11 	}$&	11.32 	&	33.07 	&	-45.38 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.84 	$\sim$	5.92 	&$	-0.24 	_{	-0.11 	}^{+	0.11 	}$&	18.41 	&	34.90 	&	-46.59 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.92 	$\sim$	6.04 	&$	-0.18 	_{	-0.12 	}^{+	0.12 	}$&	26.09 	&	25.11 	&	-41.74 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
6.04 	$\sim$	6.15 	&$	-0.20 	_{	-0.12 	}^{+	0.12 	}$&	12.78 	&	26.76 	&	-41.77 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
6.15 	$\sim$	6.26 	&$	-0.48 	_{	-0.09 	}^{+	0.09 	}$&	3.36 	&	85.08 	&	-38.35 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
6.26 	$\sim$	6.48 	&$	-0.57 	_{	-0.10 	}^{+	0.10 	}$&	13.93 	&	119.56 	&	-33.74 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
6.48 	$\sim$	6.79 	&$	-0.62 	_{	-0.09 	}^{+	0.09 	}$&	11.10 	&	137.20 	&	-29.46 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
6.79 	$\sim$	7.07 	&$	-0.67 	_{	-0.08 	}^{+	0.08 	}$&	10.21 	&	152.08 	&	-48.92 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
7.07 	$\sim$	7.73 	&$	-0.53 	_{	-0.12 	}^{+	0.12 	}$&	6.92 	&	94.56 	&	-45.50 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
7.73 	$\sim$	7.99 	&$	-0.70 	_{	-0.09 	}^{+	0.09 	}$&	-1.86 	&	149.87 	&	-57.04 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
7.99 	$\sim$	8.16 	&$	-0.39 	_{	-0.10 	}^{+	0.10 	}$&	7.13 	&	77.29 	&	-30.37 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
8.16 	$\sim$	8.40 	&$	-0.23 	_{	-0.10 	}^{+	0.10 	}$&	19.81 	&	47.05 	&	-46.52 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
8.40 	$\sim$	8.62 	&$	-0.36 	_{	-0.11 	}^{+	0.11 	}$&	18.06 	&	53.13 	&	-53.24 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
8.62 	$\sim$	8.87 	&$	-0.30 	_{	-0.10 	}^{+	0.10 	}$&	22.83 	&	48.20 	&	-61.64 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
8.87 	$\sim$	9.16 	&$	-0.21 	_{	-0.11 	}^{+	0.11 	}$&	20.38 	&	34.19 	&	-63.97 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
9.16 	$\sim$	9.57 	&$	-0.36 	_{	-0.10 	}^{+	0.11 	}$&	17.83 	&	58.32 	&	-66.63 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
9.57 	$\sim$	9.86 	&$	-0.49 	_{	-0.10 	}^{+	0.10 	}$&	11.15 	&	96.74 	&	-23.63 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
9.86 	$\sim$	10.34 	&$	-0.43 	_{	-0.10 	}^{+	0.10 	}$&	19.03 	&	83.46 	&	-49.33 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
10.34 	$\sim$	10.50 	&$	0.12 	_{	-0.13 	}^{+	0.13 	}$&	27.55 	&	-14.07 	&	-57.53 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
10.50 	$\sim$	10.70 	&$	-0.22 	_{	-0.11 	}^{+	0.11 	}$&	13.26 	&	39.95 	&	-58.25 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
10.70 	$\sim$	10.96 	&$	-0.26 	_{	-0.11 	}^{+	0.11 	}$&	15.36 	&	39.80 	&	-53.17 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
10.96 	$\sim$	11.26 	&$	-0.07 	_{	-0.12 	}^{+	0.12 	}$&	22.90 	&	1.01 	&	-65.29 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
11.26 	$\sim$	11.63 	&$	-0.40 	_{	-0.10 	}^{+	0.10 	}$&	8.42 	&	70.25 	&	-56.28 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
11.63 	$\sim$	12.13 	&$	-0.18 	_{	-0.10 	}^{+	0.11 	}$&	29.92 	&	42.03 	&	-50.07 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
12.13 	$\sim$	12.33 	&$	-0.17 	_{	-0.12 	}^{+	0.12 	}$&	15.86 	&	19.74 	&	-61.71 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
12.33 	$\sim$	12.75 	&$	-0.13 	_{	-0.11 	}^{+	0.11 	}$&	24.49 	&	33.98 	&	-49.41 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
12.75 	$\sim$	13.24 	&$	-0.25 	_{	-0.10 	}^{+	0.11 	}$&	26.78 	&	65.73 	&	-51.10 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
13.24 	$\sim$	13.82 	&$	-0.42 	_{	-0.10 	}^{+	0.10 	}$&	13.71 	&	82.09 	&	-58.31 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
13.82 	$\sim$	14.37 	&$	-0.14 	_{	-0.10 	}^{+	0.10 	}$&	20.03 	&	40.77 	&	-40.63 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
14.37 	$\sim$	15.26 	&$	-0.02 	_{	-0.11 	}^{+	0.11 	}$&	35.60 	&	15.47 	&	-63.18 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
15.26 	$\sim$	15.94 	&$	0.11 	_{	-0.12 	}^{+	0.12 	}$&	22.47 	&	-11.57 	&	-60.04 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
15.94 	$\sim$	16.82 	&$	-0.26 	_{	-0.10 	}^{+	0.10 	}$&	18.26 	&	58.82 	&	-61.26 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
16.82 	$\sim$	18.06 	&$	-0.57 	_{	-0.10 	}^{+	0.11 	}$&	13.95 	&	126.41 	&	-41.42 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
18.06 	$\sim$	18.46 	&$	0.05 	_{	-0.12 	}^{+	0.12 	}$&	31.46 	&	2.82 	&	-47.81 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
18.46 	$\sim$	19.08 	&$	-0.24 	_{	-0.11 	}^{+	0.10 	}$&	19.09 	&	45.34 	&	-53.03 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
19.08 	$\sim$	20.49 	&$	-0.17 	_{	-0.10 	}^{+	0.10 	}$&	27.07 	&	34.32 	&	-55.55 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
20.49 	$\sim$	22.20 	&$	-0.68 	_{	-0.07 	}^{+	0.07 	}$&	7.10 	&	180.15 	&	-63.77 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
22.20 	$\sim$	22.83 	&$	-0.67 	_{	-0.08 	}^{+	0.08 	}$&	9.03 	&	173.86 	&	-43.25 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
22.83 	$\sim$	23.21 	&$	-0.32 	_{	-0.11 	}^{+	0.11 	}$&	15.05 	&	46.07 	&	-70.80 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
23.21 	$\sim$	23.90 	&$	-0.27 	_{	-0.10 	}^{+	0.15 	}$&	21.10 	&	56.16 	&	-51.10 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
23.90 	$\sim$	24.40 	&$	-0.46 	_{	-0.10 	}^{+	0.10 	}$&	13.39 	&	92.50 	&	-59.23 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
24.40 	$\sim$	25.02 	&$	-0.07 	_{	-0.12 	}^{+	0.12 	}$&	14.58 	&	17.36 	&	-52.21 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
25.02 	$\sim$	25.44 	&$	-0.30 	_{	-0.11 	}^{+	0.11 	}$&	16.89 	&	54.84 	&	-48.25 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
25.44 	$\sim$	26.55 	&$	-0.40 	_{	-0.11 	}^{+	0.11 	}$&	11.83 	&	70.06 	&	-55.06 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
26.55 	$\sim$	26.93 	&$	0.02 	_{	-0.12 	}^{+	0.12 	}$&	30.79 	&	3.02 	&	-58.90 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
26.93 	$\sim$	27.53 	&$	-0.20 	_{	-0.11 	}^{+	0.11 	}$&	23.12 	&	41.18 	&	-63.02 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
27.53 	$\sim$	28.58 	&$	-0.27 	_{	-0.09 	}^{+	0.09 	}$&	24.73 	&	71.78 	&	-52.96 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
\enddata
\end{deluxetable*}\label{Table6}

%****************************************Table7***************************************************
\clearpage
\startlongtable
\begin{deluxetable*}{ccccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{The fitting results of time-resolved spectra with CPL and PL$+$BB in GRB 161218B prompt emission.}
%\tablenum{1}
\tablehead{
$t_{1}\sim t_{2}$
&$\quad$
&CPL
&BIC
&RSS/dof
&$\quad$
&PL+BB
&BIC
&RSS/dof
&$F_{BB}$
&$F_{BB}/F_{tot}$
\\
$\quad$
&$\alpha$
&$E_{c}$(keV)
&
&
&$\Gamma$
&kT(keV)
&
&
&($\rm 10^{-6} cm^{-2} s^{-1}$)
&
}
\startdata
0.00 	$\sim$	0.71 	&$	-1.16 	_{	-0.10 	}^{+	0.10 	}$&$	131.92 	_{	-27.04 	}^{+	26.62 	}$&	1806.55 	&	372 	/	470	&$	-1.81 	_{	-0.05 	}^{+	0.05 	}$&$	17.66 	_{	-2.09 	}^{+	2.10 	}$&	1771.62 	&	371 	/	469	&$	0.30 	^{+	0.29 	}_{	-0.15 	}$&$	0.11 	^{+	0.11 	}_{-	0.06 	}$	\\
0.71 	$\sim$	1.00 	&$	-0.71 	_{	-0.11 	}^{+	0.11 	}$&$	103.17 	_{	-16.36 	}^{+	16.44 	}$&	887.45 	&	365 	/	470	&$	-1.74 	_{	-0.06 	}^{+	0.06 	}$&$	26.35 	_{	-1.92 	}^{+	1.91 	}$&	845.53 	&	361 	/	469	&$	0.98 	^{+	0.46 	}_{	-0.32 	}$&$	0.21 	^{+	0.10 	}_{-	0.08 	}$	\\
1.00 	$\sim$	1.47 	&$	-0.67 	_{	-0.11 	}^{+	0.11 	}$&$	84.25 	_{	-11.02 	}^{+	11.07 	}$&	1302.45 	&	336 	/	470	&$	-1.92 	_{	-0.07 	}^{+	0.08 	}$&$	25.54 	_{	-1.50 	}^{+	1.50 	}$&	1281.31 	&	361 	/	469	&$	0.80 	^{+	0.30 	}_{	-0.23 	}$&$	0.31 	^{+	0.13 	}_{-	0.10 	}$	\\
1.47 	$\sim$	1.69 	&$	-0.66 	_{	-0.10 	}^{+	0.10 	}$&$	151.79 	_{	-22.70 	}^{+	22.35 	}$&	774.91 	&	321 	/	470	&$	-1.78 	_{	-0.07 	}^{+	0.07 	}$&$	38.24 	_{	-2.51 	}^{+	2.50 	}$&	735.95 	&	343 	/	469	&$	1.81 	^{+	0.71 	}_{	-0.53 	}$&$	0.35 	^{+	0.15 	}_{-	0.12 	}$	\\
1.69 	$\sim$	1.77 	&$	-0.52 	_{	-0.09 	}^{+	0.09 	}$&$	261.00 	_{	-40.37 	}^{+	39.88 	}$&	154.37 	&	314 	/	470	&$	-1.51 	_{	-0.06 	}^{+	0.05 	}$&$	60.63 	_{	-4.70 	}^{+	4.74 	}$&	121.21 	&	330 	/	469	&$	6.28 	^{+	3.11 	}_{	-2.08 	}$&$	0.32 	^{+	0.17 	}_{-	0.12 	}$	\\
1.77 	$\sim$	1.84 	&$	-0.46 	_{	-0.10 	}^{+	0.10 	}$&$	202.92 	_{	-28.74 	}^{+	28.61 	}$&	158.89 	&	300 	/	470	&$	-1.57 	_{	-0.07 	}^{+	0.07 	}$&$	54.03 	_{	-1.39 	}^{+	6.69 	}$&	104.07 	&	302 	/	469	&$	5.62 	^{+	2.36 	}_{	-2.31 	}$&$	0.35 	^{+	0.18 	}_{-	0.16 	}$	\\
1.84 	$\sim$	1.92 	&$	-0.27 	_{	-0.09 	}^{+	0.09 	}$&$	152.42 	_{	-16.26 	}^{+	16.33 	}$&	212.06 	&	312 	/	470	&$	-1.59 	_{	-0.06 	}^{+	0.06 	}$&$	50.93 	_{	-2.28 	}^{+	2.30 	}$&	172.49 	&	327 	/	469	&$	8.80 	^{+	2.41 	}_{	-1.87 	}$&$	0.44 	^{+	0.14 	}_{-	0.11 	}$	\\
1.92 	$\sim$	1.99 	&$	-0.32 	_{	-0.08 	}^{+	0.08 	}$&$	206.51 	_{	-22.20 	}^{+	22.07 	}$&	131.02 	&	310 	/	470	&$	-1.52 	_{	-0.05 	}^{+	0.05 	}$&$	59.92 	_{	-2.79 	}^{+	2.77 	}$&	108.75 	&	347 	/	469	&$	13.20 	^{+	3.51 	}_{	-2.81 	}$&$	0.43 	^{+	0.13 	}_{-	0.11 	}$	\\
1.99 	$\sim$	2.04 	&$	-0.13 	_{	-0.09 	}^{+	0.09 	}$&$	164.45 	_{	-15.16 	}^{+	15.16 	}$&	112.06 	&	312 	/	470	&$	-1.67 	_{	-0.08 	}^{+	0.08 	}$&$	63.85 	_{	-2.42 	}^{+	2.44 	}$&	78.79 	&	343 	/	469	&$	16.80 	^{+	3.63 	}_{	-3.02 	}$&$	0.64 	^{+	0.18 	}_{-	0.15 	}$	\\
2.04 	$\sim$	2.10 	&$	-0.03 	_{	-0.10 	}^{+	0.10 	}$&$	133.73 	_{	-13.36 	}^{+	13.28 	}$&	112.26 	&	316 	/	470	&$	-1.57 	_{	-0.07 	}^{+	0.07 	}$&$	53.22 	_{	-2.03 	}^{+	2.03 	}$&	55.46 	&	317 	/	469	&$	14.50 	^{+	3.06 	}_{	-2.71 	}$&$	0.53 	^{+	0.14 	}_{-	0.12 	}$	\\
2.10 	$\sim$	2.18 	&$	-0.03 	_{	-0.07 	}^{+	0.07 	}$&$	128.73 	_{	-8.86 	}^{+	8.88 	}$&	356.31 	&	337 	/	470	&$	-1.51 	_{	-0.04 	}^{+	0.04 	}$&$	50.96 	_{	-1.52 	}^{+	1.52 	}$&	335.90 	&	363 	/	469	&$	15.70 	^{+	2.65 	}_{	-2.21 	}$&$	0.47 	^{+	0.10 	}_{-	0.08 	}$	\\
2.18 	$\sim$	2.22 	&$	-0.22 	_{	-0.10 	}^{+	0.10 	}$&$	145.87 	_{	-17.21 	}^{+	17.04 	}$&	63.78 	&	294 	/	470	&$	-1.45 	_{	-0.05 	}^{+	0.05 	}$&$	44.07 	_{	-2.37 	}^{+	2.37 	}$&	31.54 	&	313 	/	469	&$	13.10 	^{+	4.24 	}_{	-3.34 	}$&$	0.34 	^{+	0.12 	}_{-	0.10 	}$	\\
2.22 	$\sim$	2.27 	&$	-0.18 	_{	-0.09 	}^{+	0.09 	}$&$	124.78 	_{	-12.09 	}^{+	12.06 	}$&	131.53 	&	270 	/	470	&$	-1.57 	_{	-0.06 	}^{+	0.06 	}$&$	44.18 	_{	-2.02 	}^{+	2.01 	}$&	121.82 	&	306 	/	469	&$	11.40 	^{+	3.11 	}_{	-2.36 	}$&$	0.44 	^{+	0.14 	}_{-	0.11 	}$	\\
2.27 	$\sim$	2.34 	&$	-0.13 	_{	-0.09 	}^{+	0.09 	}$&$	122.12 	_{	-11.24 	}^{+	11.25 	}$&	173.96 	&	333 	/	470	&$	-1.54 	_{	-0.05 	}^{+	0.05 	}$&$	45.72 	_{	-1.74 	}^{+	1.74 	}$&	107.67 	&	314 	/	469	&$	11.20 	^{+	2.55 	}_{	-1.98 	}$&$	0.40 	^{+	0.11 	}_{-	0.08 	}$	\\
2.34 	$\sim$	2.41 	&$	-0.17 	_{	-0.10 	}^{+	0.10 	}$&$	93.20 	_{	-8.88 	}^{+	8.88 	}$&	244.31 	&	355 	/	470	&$	-1.62 	_{	-0.06 	}^{+	0.06 	}$&$	34.67 	_{	-1.42 	}^{+	1.43 	}$&	222.53 	&	379 	/	469	&$	7.30 	^{+	1.80 	}_{	-1.43 	}$&$	0.40 	^{+	0.11 	}_{-	0.09 	}$	\\
2.41 	$\sim$	2.53 	&$	-0.45 	_{	-0.09 	}^{+	0.09 	}$&$	101.30 	_{	-10.63 	}^{+	10.69 	}$&	360.01 	&	304 	/	470	&$	-1.77 	_{	-0.06 	}^{+	0.06 	}$&$	31.27 	_{	-1.44 	}^{+	1.45 	}$&	347.13 	&	336 	/	469	&$	4.23 	^{+	1.16 	}_{	-0.96 	}$&$	0.38 	^{+	0.12 	}_{-	0.10 	}$	\\
2.53 	$\sim$	2.62 	&$	-0.52 	_{	-0.15 	}^{+	0.14 	}$&$	79.98 	_{	-13.04 	}^{+	13.10 	}$&	210.79 	&	314 	/	470	&$	-1.72 	_{	-0.07 	}^{+	0.08 	}$&$	23.18 	_{	-1.58 	}^{+	1.56 	}$&	167.70 	&	311 	/	469	&$	2.06 	^{+	0.95 	}_{	-0.66 	}$&$	0.26 	^{+	0.13 	}_{-	0.09 	}$	\\
2.62 	$\sim$	2.76 	&$	-0.80 	_{	-0.12 	}^{+	0.13 	}$&$	90.24 	_{	-16.64 	}^{+	13.99 	}$&	410.67 	&	314 	/	470	&$	-1.69 	_{	-0.06 	}^{+	0.06 	}$&$	17.63 	_{	-1.06 	}^{+	2.21 	}$&	362.78 	&	283 	/	469	&$	1.07 	^{+	0.68 	}_{	-0.51 	}$&$	0.14 	^{+	0.09 	}_{-	0.07 	}$	\\
2.76 	$\sim$	2.95 	&$	-0.79 	_{	-0.12 	}^{+	0.12 	}$&$	95.23 	_{	-15.51 	}^{+	15.60 	}$&	578.20 	&	351 	/	470	&$	-1.78 	_{	-0.06 	}^{+	0.06 	}$&$	21.95 	_{	-1.85 	}^{+	1.83 	}$&	550.81 	&	355 	/	469	&$	1.09 	^{+	0.62 	}_{	-0.39 	}$&$	0.20 	^{+	0.12 	}_{-	0.08 	}$	\\
2.95 	$\sim$	3.40 	&$	-0.66 	_{	-0.13 	}^{+	0.12 	}$&$	68.84 	_{	-9.90 	}^{+	9.84 	}$&	1272.64 	&	344 	/	470	&$	-1.79 	_{	-0.07 	}^{+	0.07 	}$&$	18.97 	_{	-1.30 	}^{+	1.30 	}$&	1232.77 	&	332 	/	469	&$	0.64 	^{+	0.31 	}_{	-0.20 	}$&$	0.21 	^{+	0.11 	}_{-	0.07 	}$	\\
3.40 	$\sim$	4.82 	&$	-0.88 	_{	-0.09 	}^{+	0.12 	}$&$	103.18 	_{	-27.10 	}^{+	0.08 	}$&	2673.78 	&	439 	/	470	&$	-1.86 	_{	-0.07 	}^{+	0.07 	}$&$	21.29 	_{	-1.61 	}^{+	1.59 	}$&	2638.41 	&	454 	/	469	&$	0.31 	^{+	0.15 	}_{	-0.10 	}$&$	0.20 	^{+	0.10 	}_{-	0.07 	}$	\\
4.82 	$\sim$	4.99 	&$	-0.13 	_{	-0.11 	}^{+	0.11 	}$&$	210.77 	_{	-27.00 	}^{+	26.91 	}$&	529.28 	&	327 	/	470	&$	-1.75 	_{	-0.12 	}^{+	0.13 	}$&$	74.83 	_{	-3.37 	}^{+	3.37 	}$&	469.51 	&	355 	/	469	&$	6.61 	^{+	1.79 	}_{	-1.34 	}$&$	0.75 	^{+	0.26 	}_{-	0.20 	}$	\\
4.99 	$\sim$	5.12 	&$	-0.14 	_{	-0.11 	}^{+	0.11 	}$&$	173.48 	_{	-21.46 	}^{+	21.18 	}$&	441.12 	&	349 	/	470	&$	-1.43 	_{	-0.06 	}^{+	0.06 	}$&$	57.26 	_{	-3.06 	}^{+	3.07 	}$&	398.53 	&	359 	/	469	&$	5.69 	^{+	1.79 	}_{	-1.36 	}$&$	0.40 	^{+	0.15 	}_{-	0.12 	}$	\\
5.12 	$\sim$	5.23 	&$	0.02 	_{	-0.12 	}^{+	0.12 	}$&$	151.60 	_{	-17.02 	}^{+	17.04 	}$&	335.62 	&	330 	/	470	&$	-1.66 	_{	-0.12 	}^{+	0.12 	}$&$	63.52 	_{	-2.81 	}^{+	2.81 	}$&	272.25 	&	341 	/	469	&$	7.11 	^{+	1.80 	}_{	-1.41 	}$&$	0.66 	^{+	0.21 	}_{-	0.17 	}$	\\
5.23 	$\sim$	5.33 	&$	0.08 	_{	-0.12 	}^{+	0.12 	}$&$	140.15 	_{	-16.85 	}^{+	16.83 	}$&	272.00 	&	309 	/	470	&$	-1.46 	_{	-0.08 	}^{+	0.08 	}$&$	56.22 	_{	-2.73 	}^{+	2.75 	}$&	224.17 	&	329 	/	469	&$	7.02 	^{+	2.01 	}_{	-1.58 	}$&$	0.53 	^{+	0.19 	}_{-	0.16 	}$	\\
5.33 	$\sim$	5.43 	&$	-0.03 	_{	-0.13 	}^{+	0.13 	}$&$	119.74 	_{	-15.49 	}^{+	15.41 	}$&	222.68 	&	304 	/	470	&$	-1.61 	_{	-0.11 	}^{+	0.11 	}$&$	48.18 	_{	-2.63 	}^{+	2.65 	}$&	172.01 	&	316 	/	469	&$	4.87 	^{+	1.72 	}_{	-1.17 	}$&$	0.53 	^{+	0.23 	}_{-	0.16 	}$	\\
5.43 	$\sim$	5.50 	&$	0.09 	_{	-0.12 	}^{+	0.12 	}$&$	163.63 	_{	-18.82 	}^{+	18.95 	}$&	146.92 	&	295 	/	470	&$	-1.50 	_{	-0.09 	}^{+	0.09 	}$&$	68.82 	_{	-3.33 	}^{+	3.31 	}$&	101.70 	&	317 	/	469	&$	10.80 	^{+	2.86 	}_{	-2.36 	}$&$	0.61 	^{+	0.21 	}_{-	0.18 	}$	\\
5.50 	$\sim$	5.60 	&$	-0.20 	_{	-0.11 	}^{+	0.11 	}$&$	177.30 	_{	-23.07 	}^{+	22.74 	}$&	278.40 	&	358 	/	470	&$	-1.53 	_{	-0.07 	}^{+	0.07 	}$&$	57.33 	_{	-2.85 	}^{+	2.85 	}$&	219.65 	&	370 	/	469	&$	6.89 	^{+	1.94 	}_{	-1.56 	}$&$	0.46 	^{+	0.16 	}_{-	0.13 	}$	\\
5.60 	$\sim$	5.71 	&$	-0.29 	_{	-0.11 	}^{+	0.11 	}$&$	152.26 	_{	-20.64 	}^{+	20.52 	}$&	355.45 	&	330 	/	470	&$	-1.51 	_{	-0.06 	}^{+	0.06 	}$&$	47.79 	_{	-2.93 	}^{+	2.93 	}$&	299.53 	&	321 	/	469	&$	4.07 	^{+	1.51 	}_{	-1.08 	}$&$	0.32 	^{+	0.13 	}_{-	0.10 	}$	\\
5.71 	$\sim$	5.84 	&$	-0.15 	_{	-0.11 	}^{+	0.11 	}$&$	151.38 	_{	-18.31 	}^{+	18.16 	}$&	386.45 	&	344 	/	470	&$	-1.39 	_{	-0.05 	}^{+	0.05 	}$&$	47.99 	_{	-2.61 	}^{+	2.61 	}$&	341.07 	&	353 	/	469	&$	4.74 	^{+	1.55 	}_{	-1.17 	}$&$	0.30 	^{+	0.11 	}_{-	0.09 	}$	\\
5.84 	$\sim$	5.92 	&$	-0.24 	_{	-0.11 	}^{+	0.11 	}$&$	159.48 	_{	-21.39 	}^{+	21.44 	}$&	184.54 	&	302 	/	470	&$	-1.54 	_{	-0.07 	}^{+	0.07 	}$&$	52.04 	_{	-2.99 	}^{+	2.99 	}$&	137.95 	&	314 	/	469	&$	6.13 	^{+	2.15 	}_{	-1.61 	}$&$	0.41 	^{+	0.17 	}_{-	0.13 	}$	\\
5.92 	$\sim$	6.04 	&$	-0.18 	_{	-0.12 	}^{+	0.12 	}$&$	128.50 	_{	-16.01 	}^{+	16.14 	}$&	315.88 	&	291 	/	470	&$	-1.77 	_{	-0.11 	}^{+	0.11 	}$&$	48.39 	_{	-2.23 	}^{+	2.22 	}$&	274.15 	&	321 	/	469	&$	4.70 	^{+	1.26 	}_{	-1.01 	}$&$	0.61 	^{+	0.21 	}_{-	0.17 	}$	\\
6.04 	$\sim$	6.15 	&$	-0.20 	_{	-0.12 	}^{+	0.12 	}$&$	149.67 	_{	-20.43 	}^{+	20.31 	}$&	391.27 	&	403 	/	470	&$	-1.48 	_{	-0.06 	}^{+	0.06 	}$&$	49.73 	_{	-2.79 	}^{+	2.77 	}$&	349.50 	&	419 	/	469	&$	4.62 	^{+	1.58 	}_{	-1.18 	}$&$	0.37 	^{+	0.14 	}_{-	0.11 	}$	\\
6.15 	$\sim$	6.26 	&$	-0.48 	_{	-0.09 	}^{+	0.09 	}$&$	235.75 	_{	-36.26 	}^{+	35.24 	}$&	359.46 	&	359 	/	470	&$	-1.42 	_{	-0.04 	}^{+	0.04 	}$&$	49.29 	_{	-3.37 	}^{+	3.37 	}$&	321.10 	&	369 	/	469	&$	4.25 	^{+	1.85 	}_{	-1.31 	}$&$	0.23 	^{+	0.11 	}_{-	0.08 	}$	\\
6.26 	$\sim$	6.48 	&$	-0.57 	_{	-0.10 	}^{+	0.10 	}$&$	128.16 	_{	-18.44 	}^{+	18.34 	}$&	686.21 	&	292 	/	470	&$	-1.64 	_{	-0.06 	}^{+	0.06 	}$&$	34.95 	_{	-2.41 	}^{+	2.41 	}$&	652.47 	&	300 	/	469	&$	1.63 	^{+	0.73 	}_{	-0.50 	}$&$	0.24 	^{+	0.11 	}_{-	0.08 	}$	\\
6.48 	$\sim$	6.79 	&$	-0.62 	_{	-0.09 	}^{+	0.09 	}$&$	164.93 	_{	-24.31 	}^{+	24.20 	}$&	970.66 	&	330 	/	470	&$	-1.59 	_{	-0.05 	}^{+	0.05 	}$&$	37.09 	_{	-2.55 	}^{+	2.53 	}$&	941.20 	&	348 	/	469	&$	1.43 	^{+	0.60 	}_{	-0.43 	}$&$	0.23 	^{+	0.10 	}_{-	0.08 	}$	\\
6.79 	$\sim$	7.07 	&$	-0.67 	_{	-0.08 	}^{+	0.08 	}$&$	208.70 	_{	-31.91 	}^{+	31.74 	}$&	918.46 	&	357 	/	470	&$	-1.54 	_{	-0.05 	}^{+	0.05 	}$&$	43.01 	_{	-3.13 	}^{+	3.15 	}$&	869.54 	&	361 	/	469	&$	1.68 	^{+	0.74 	}_{	-0.54 	}$&$	0.21 	^{+	0.10 	}_{-	0.07 	}$	\\
7.07 	$\sim$	7.73 	&$	-0.53 	_{	-0.12 	}^{+	0.12 	}$&$	84.44 	_{	-11.93 	}^{+	11.81 	}$&	1647.87 	&	349 	/	470	&$	-1.66 	_{	-0.06 	}^{+	0.06 	}$&$	23.40 	_{	-0.76 	}^{+	2.40 	}$&	1602.38 	&	343 	/	469	&$	0.60 	^{+	0.25 	}_{	-0.21 	}$&$	0.20 	^{+	0.09 	}_{-	0.08 	}$	\\
7.73 	$\sim$	7.99 	&$	-0.70 	_{	-0.09 	}^{+	0.09 	}$&$	212.86 	_{	-35.84 	}^{+	35.45 	}$&	913.23 	&	386 	/	470	&$	-1.49 	_{	-0.04 	}^{+	0.04 	}$&$	37.62 	_{	-2.79 	}^{+	2.78 	}$&	856.19 	&	369 	/	469	&$	1.44 	^{+	0.67 	}_{	-0.48 	}$&$	0.15 	^{+	0.07 	}_{-	0.05 	}$	\\
7.99 	$\sim$	8.16 	&$	-0.39 	_{	-0.10 	}^{+	0.10 	}$&$	181.93 	_{	-24.94 	}^{+	24.60 	}$&	611.18 	&	403 	/	470	&$	-1.45 	_{	-0.05 	}^{+	0.05 	}$&$	45.67 	_{	-3.10 	}^{+	3.11 	}$&	580.81 	&	418 	/	469	&$	3.05 	^{+	1.27 	}_{	-0.88 	}$&$	0.26 	^{+	0.12 	}_{-	0.08 	}$	\\
8.16 	$\sim$	8.40 	&$	-0.23 	_{	-0.10 	}^{+	0.10 	}$&$	141.19 	_{	-16.79 	}^{+	16.42 	}$&	811.85 	&	333 	/	470	&$	-1.59 	_{	-0.07 	}^{+	0.07 	}$&$	49.01 	_{	-2.29 	}^{+	2.29 	}$&	765.33 	&	349 	/	469	&$	2.95 	^{+	0.84 	}_{	-0.62 	}$&$	0.43 	^{+	0.14 	}_{-	0.11 	}$	\\
8.40 	$\sim$	8.62 	&$	-0.36 	_{	-0.11 	}^{+	0.11 	}$&$	155.82 	_{	-21.15 	}^{+	20.99 	}$&	727.44 	&	354 	/	470	&$	-1.61 	_{	-0.07 	}^{+	0.07 	}$&$	48.87 	_{	-2.70 	}^{+	2.68 	}$&	674.20 	&	365 	/	469	&$	2.62 	^{+	0.93 	}_{	-0.66 	}$&$	0.39 	^{+	0.15 	}_{-	0.12 	}$	\\
8.62 	$\sim$	8.87 	&$	-0.30 	_{	-0.10 	}^{+	0.10 	}$&$	157.24 	_{	-19.12 	}^{+	18.80 	}$&	836.26 	&	353 	/	470	&$	-1.58 	_{	-0.07 	}^{+	0.07 	}$&$	52.05 	_{	-2.61 	}^{+	2.64 	}$&	774.62 	&	355 	/	469	&$	2.84 	^{+	0.88 	}_{	-0.66 	}$&$	0.39 	^{+	0.14 	}_{-	0.11 	}$	\\
8.87 	$\sim$	9.16 	&$	-0.21 	_{	-0.11 	}^{+	0.11 	}$&$	111.95 	_{	-13.16 	}^{+	13.12 	}$&	966.77 	&	363 	/	470	&$	-1.63 	_{	-0.08 	}^{+	0.08 	}$&$	40.72 	_{	-1.92 	}^{+	1.91 	}$&	902.80 	&	354 	/	469	&$	2.12 	^{+	0.58 	}_{	-0.47 	}$&$	0.40 	^{+	0.13 	}_{-	0.11 	}$	\\
9.16 	$\sim$	9.57 	&$	-0.36 	_{	-0.10 	}^{+	0.11 	}$&$	111.90 	_{	-13.52 	}^{+	13.58 	}$&	1235.69 	&	359 	/	470	&$	-1.72 	_{	-0.09 	}^{+	0.09 	}$&$	37.70 	_{	-1.84 	}^{+	1.84 	}$&	1169.07 	&	350 	/	469	&$	1.45 	^{+	0.43 	}_{	-0.32 	}$&$	0.39 	^{+	0.13 	}_{-	0.11 	}$	\\
9.57 	$\sim$	9.86 	&$	-0.49 	_{	-0.10 	}^{+	0.10 	}$&$	113.57 	_{	-15.44 	}^{+	15.37 	}$&	911.61 	&	343 	/	470	&$	-1.60 	_{	-0.06 	}^{+	0.06 	}$&$	30.33 	_{	-2.06 	}^{+	2.06 	}$&	887.97 	&	359 	/	469	&$	1.27 	^{+	0.57 	}_{	-0.39 	}$&$	0.23 	^{+	0.11 	}_{-	0.08 	}$	\\
9.86 	$\sim$	10.34 	&$	-0.43 	_{	-0.10 	}^{+	0.10 	}$&$	139.28 	_{	-17.30 	}^{+	17.04 	}$&	1418.37 	&	392 	/	470	&$	-1.64 	_{	-0.07 	}^{+	0.07 	}$&$	41.34 	_{	-2.08 	}^{+	2.10 	}$&	1369.04 	&	401 	/	469	&$	1.46 	^{+	0.45 	}_{	-0.34 	}$&$	0.35 	^{+	0.12 	}_{-	0.10 	}$	\\
10.34 	$\sim$	10.50 	&$	0.12 	_{	-0.13 	}^{+	0.13 	}$&$	97.08 	_{	-10.45 	}^{+	10.29 	}$&	486.74 	&	321 	/	470	&$	-1.69 	_{	-0.12 	}^{+	0.13 	}$&$	45.08 	_{	-1.81 	}^{+	1.79 	}$&	429.21 	&	331 	/	469	&$	4.13 	^{+	0.95 	}_{	-0.79 	}$&$	0.62 	^{+	0.19 	}_{-	0.16 	}$	\\
10.50 	$\sim$	10.70 	&$	-0.22 	_{	-0.11 	}^{+	0.11 	}$&$	123.41 	_{	-14.74 	}^{+	14.59 	}$&	642.81 	&	326 	/	470	&$	-1.49 	_{	-0.05 	}^{+	0.05 	}$&$	41.28 	_{	-2.06 	}^{+	2.08 	}$&	584.56 	&	311 	/	469	&$	2.73 	^{+	0.82 	}_{	-0.63 	}$&$	0.30 	^{+	0.10 	}_{-	0.08 	}$	\\
10.70 	$\sim$	10.96 	&$	-0.26 	_{	-0.11 	}^{+	0.11 	}$&$	145.56 	_{	-18.51 	}^{+	18.47 	}$&	879.89 	&	387 	/	470	&$	-1.50 	_{	-0.06 	}^{+	0.06 	}$&$	46.58 	_{	-2.48 	}^{+	2.48 	}$&	826.72 	&	388 	/	469	&$	2.40 	^{+	0.75 	}_{	-0.60 	}$&$	0.32 	^{+	0.11 	}_{-	0.09 	}$	\\
10.96 	$\sim$	11.26 	&$	-0.07 	_{	-0.12 	}^{+	0.12 	}$&$	128.84 	_{	-15.13 	}^{+	15.04 	}$&	1002.56 	&	361 	/	470	&$	-1.79 	_{	-0.13 	}^{+	0.13 	}$&$	51.40 	_{	-2.05 	}^{+	2.05 	}$&	937.27 	&	374 	/	469	&$	2.96 	^{+	0.70 	}_{	-0.56 	}$&$	0.67 	^{+	0.20 	}_{-	0.17 	}$	\\
11.26 	$\sim$	11.63 	&$	-0.40 	_{	-0.10 	}^{+	0.10 	}$&$	135.10 	_{	-18.21 	}^{+	18.08 	}$&	1150.50 	&	358 	/	470	&$	-1.56 	_{	-0.05 	}^{+	0.05 	}$&$	39.32 	_{	-2.08 	}^{+	2.08 	}$&	1094.22 	&	349 	/	469	&$	1.57 	^{+	0.50 	}_{	-0.37 	}$&$	0.28 	^{+	0.10 	}_{-	0.08 	}$	\\
11.63 	$\sim$	12.13 	&$	-0.18 	_{	-0.10 	}^{+	0.11 	}$&$	121.72 	_{	-16.42 	}^{+	8.69 	}$&	1505.22 	&	373 	/	470	&$	-1.81 	_{	-0.10 	}^{+	0.10 	}$&$	45.88 	_{	-1.75 	}^{+	1.75 	}$&	1455.15 	&	393 	/	469	&$	1.92 	^{+	0.44 	}_{	-0.37 	}$&$	0.61 	^{+	0.17 	}_{-	0.15 	}$	\\
12.13 	$\sim$	12.33 	&$	-0.17 	_{	-0.12 	}^{+	0.12 	}$&$	126.45 	_{	-16.13 	}^{+	16.05 	}$&	635.61 	&	320 	/	470	&$	-1.54 	_{	-0.07 	}^{+	0.07 	}$&$	45.50 	_{	-2.33 	}^{+	2.33 	}$&	573.90 	&	313 	/	469	&$	2.85 	^{+	0.86 	}_{	-0.66 	}$&$	0.37 	^{+	0.13 	}_{-	0.10 	}$	\\
12.33 	$\sim$	12.75 	&$	-0.13 	_{	-0.11 	}^{+	0.11 	}$&$	92.96 	_{	-9.90 	}^{+	9.86 	}$&	1335.07 	&	385 	/	470	&$	-1.65 	_{	-0.08 	}^{+	0.08 	}$&$	36.76 	_{	-1.51 	}^{+	1.51 	}$&	1285.66 	&	394 	/	469	&$	1.66 	^{+	0.40 	}_{	-0.33 	}$&$	0.42 	^{+	0.13 	}_{-	0.11 	}$	\\
12.75 	$\sim$	13.24 	&$	-0.25 	_{	-0.10 	}^{+	0.11 	}$&$	85.05 	_{	-8.84 	}^{+	8.82 	}$&	1404.37 	&	337 	/	470	&$	-1.76 	_{	-0.09 	}^{+	0.10 	}$&$	32.26 	_{	-1.42 	}^{+	1.43 	}$&	1353.27 	&	340 	/	469	&$	1.34 	^{+	0.35 	}_{	-0.29 	}$&$	0.41 	^{+	0.13 	}_{-	0.11 	}$	\\
13.24 	$\sim$	13.82 	&$	-0.42 	_{	-0.10 	}^{+	0.10 	}$&$	120.24 	_{	-15.43 	}^{+	15.43 	}$&	1576.78 	&	367 	/	470	&$	-1.58 	_{	-0.06 	}^{+	0.06 	}$&$	36.42 	_{	-1.88 	}^{+	1.87 	}$&	1518.47 	&	359 	/	469	&$	1.06 	^{+	0.34 	}_{	-0.25 	}$&$	0.25 	^{+	0.09 	}_{-	0.07 	}$	\\
13.82 	$\sim$	14.37 	&$	-0.14 	_{	-0.10 	}^{+	0.10 	}$&$	126.59 	_{	-13.80 	}^{+	13.73 	}$&	1622.64 	&	389 	/	470	&$	-1.57 	_{	-0.07 	}^{+	0.07 	}$&$	47.36 	_{	-1.96 	}^{+	1.93 	}$&	1582.02 	&	411 	/	469	&$	1.81 	^{+	0.44 	}_{	-0.35 	}$&$	0.43 	^{+	0.13 	}_{-	0.10 	}$	\\
14.37 	$\sim$	15.26 	&$	-0.02 	_{	-0.11 	}^{+	0.11 	}$&$	92.54 	_{	-8.68 	}^{+	8.71 	}$&	2121.48 	&	415 	/	470	&$	-1.79 	_{	-0.13 	}^{+	0.13 	}$&$	40.38 	_{	-1.42 	}^{+	1.42 	}$&	2058.31 	&	422 	/	469	&$	1.28 	^{+	0.27 	}_{	-0.22 	}$&$	0.59 	^{+	0.16 	}_{-	0.13 	}$	\\
15.26 	$\sim$	15.94 	&$	0.11 	_{	-0.12 	}^{+	0.12 	}$&$	89.91 	_{	-9.30 	}^{+	9.22 	}$&	1797.98 	&	378 	/	470	&$	-1.62 	_{	-0.10 	}^{+	0.11 	}$&$	41.27 	_{	-1.55 	}^{+	1.56 	}$&	1737.94 	&	386 	/	469	&$	1.44 	^{+	0.32 	}_{	-0.26 	}$&$	0.52 	^{+	0.16 	}_{-	0.13 	}$	\\
15.94 	$\sim$	16.82 	&$	-0.26 	_{	-0.10 	}^{+	0.10 	}$&$	109.37 	_{	-12.18 	}^{+	12.12 	}$&	2102.69 	&	416 	/	470	&$	-1.54 	_{	-0.06 	}^{+	0.06 	}$&$	37.85 	_{	-1.80 	}^{+	1.78 	}$&	2041.43 	&	409 	/	469	&$	0.95 	^{+	0.26 	}_{	-0.21 	}$&$	0.28 	^{+	0.09 	}_{-	0.07 	}$	\\
16.82 	$\sim$	18.06 	&$	-0.57 	_{	-0.10 	}^{+	0.11 	}$&$	94.42 	_{	-13.52 	}^{+	10.23 	}$&	2535.47 	&	451 	/	470	&$	-1.68 	_{	-0.06 	}^{+	0.06 	}$&$	26.38 	_{	-1.50 	}^{+	1.51 	}$&	2494.05 	&	458 	/	469	&$	0.47 	^{+	0.17 	}_{	-0.13 	}$&$	0.22 	^{+	0.08 	}_{-	0.06 	}$	\\
18.06 	$\sim$	18.46 	&$	0.05 	_{	-0.12 	}^{+	0.12 	}$&$	77.29 	_{	-7.84 	}^{+	7.83 	}$&	1217.13 	&	355 	/	470	&$	-1.81 	_{	-0.13 	}^{+	0.14 	}$&$	35.78 	_{	-1.34 	}^{+	1.35 	}$&	1169.33 	&	375 	/	469	&$	1.72 	^{+	0.40 	}_{	-0.32 	}$&$	0.61 	^{+	0.18 	}_{-	0.15 	}$	\\
18.46 	$\sim$	19.08 	&$	-0.24 	_{	-0.11 	}^{+	0.10 	}$&$	120.86 	_{	-14.19 	}^{+	14.35 	}$&	1690.41 	&	407 	/	470	&$	-1.54 	_{	-0.06 	}^{+	0.06 	}$&$	41.30 	_{	-1.94 	}^{+	1.93 	}$&	1637.38 	&	409 	/	469	&$	1.30 	^{+	0.36 	}_{	-0.28 	}$&$	0.33 	^{+	0.11 	}_{-	0.09 	}$	\\
19.08 	$\sim$	20.49 	&$	-0.17 	_{	-0.10 	}^{+	0.10 	}$&$	151.92 	_{	-16.27 	}^{+	16.24 	}$&	2729.06 	&	420 	/	470	&$	-1.64 	_{	-0.09 	}^{+	0.09 	}$&$	55.46 	_{	-2.19 	}^{+	2.18 	}$&	2673.51 	&	440 	/	469	&$	1.23 	^{+	0.28 	}_{	-0.23 	}$&$	0.53 	^{+	0.15 	}_{-	0.13 	}$	\\
20.49 	$\sim$	22.20 	&$	-0.68 	_{	-0.07 	}^{+	0.07 	}$&$	219.34 	_{	-30.55 	}^{+	30.29 	}$&	3009.88 	&	449 	/	470	&$	-1.53 	_{	-0.04 	}^{+	0.04 	}$&$	43.28 	_{	-1.06 	}^{+	4.71 	}$&	2946.11 	&	457 	/	469	&$	0.58 	^{+	0.22 	}_{	-0.20 	}$&$	0.19 	^{+	0.08 	}_{-	0.07 	}$	\\
22.20 	$\sim$	22.83 	&$	-0.67 	_{	-0.08 	}^{+	0.08 	}$&$	157.72 	_{	-21.91 	}^{+	21.69 	}$&	1778.08 	&	450 	/	470	&$	-1.61 	_{	-0.05 	}^{+	0.05 	}$&$	35.87 	_{	-2.19 	}^{+	2.18 	}$&	1734.83 	&	458 	/	469	&$	0.93 	^{+	0.36 	}_{	-0.25 	}$&$	0.21 	^{+	0.09 	}_{-	0.06 	}$	\\
22.83 	$\sim$	23.21 	&$	-0.32 	_{	-0.11 	}^{+	0.11 	}$&$	112.25 	_{	-14.04 	}^{+	13.96 	}$&	1173.91 	&	353 	/	470	&$	-1.63 	_{	-0.07 	}^{+	0.07 	}$&$	37.95 	_{	-1.84 	}^{+	1.84 	}$&	1103.11 	&	334 	/	469	&$	1.49 	^{+	0.42 	}_{	-0.34 	}$&$	0.33 	^{+	0.11 	}_{-	0.09 	}$	\\
23.21 	$\sim$	23.90 	&$	-0.27 	_{	-0.10 	}^{+	0.15 	}$&$	78.70 	_{	-14.73 	}^{+	1.99 	}$&	1716.67 	&	339 	/	470	&$	-1.72 	_{	-0.08 	}^{+	0.08 	}$&$	27.73 	_{	-1.23 	}^{+	1.23 	}$&	1665.58 	&	335 	/	469	&$	0.87 	^{+	0.22 	}_{	-0.18 	}$&$	0.34 	^{+	0.10 	}_{-	0.09 	}$	\\
23.90 	$\sim$	24.40 	&$	-0.46 	_{	-0.10 	}^{+	0.10 	}$&$	125.15 	_{	-16.00 	}^{+	15.72 	}$&	1460.65 	&	390 	/	470	&$	-1.60 	_{	-0.06 	}^{+	0.06 	}$&$	36.76 	_{	-1.96 	}^{+	1.97 	}$&	1401.42 	&	378 	/	469	&$	1.15 	^{+	0.39 	}_{	-0.28 	}$&$	0.26 	^{+	0.09 	}_{-	0.07 	}$	\\
24.40 	$\sim$	25.02 	&$	-0.07 	_{	-0.12 	}^{+	0.12 	}$&$	85.28 	_{	-9.70 	}^{+	9.63 	}$&	1668.15 	&	392 	/	470	&$	-1.57 	_{	-0.07 	}^{+	0.07 	}$&$	33.45 	_{	-1.46 	}^{+	1.47 	}$&	1615.94 	&	388 	/	469	&$	1.15 	^{+	0.29 	}_{	-0.24 	}$&$	0.35 	^{+	0.11 	}_{-	0.09 	}$	\\
25.02 	$\sim$	25.44 	&$	-0.30 	_{	-0.11 	}^{+	0.11 	}$&$	108.21 	_{	-13.16 	}^{+	12.88 	}$&	1243.66 	&	341 	/	470	&$	-1.62 	_{	-0.07 	}^{+	0.07 	}$&$	36.14 	_{	-1.74 	}^{+	1.73 	}$&	1195.40 	&	343 	/	469	&$	1.39 	^{+	0.40 	}_{	-0.31 	}$&$	0.33 	^{+	0.11 	}_{-	0.09 	}$	\\
25.44 	$\sim$	26.55 	&$	-0.40 	_{	-0.11 	}^{+	0.11 	}$&$	92.14 	_{	-11.50 	}^{+	11.26 	}$&	2326.98 	&	387 	/	470	&$	-1.67 	_{	-0.06 	}^{+	0.06 	}$&$	30.28 	_{	-1.46 	}^{+	1.45 	}$&	2271.93 	&	383 	/	469	&$	0.60 	^{+	0.19 	}_{	-0.13 	}$&$	0.28 	^{+	0.10 	}_{-	0.07 	}$	\\
26.55 	$\sim$	26.93 	&$	0.02 	_{	-0.12 	}^{+	0.12 	}$&$	90.09 	_{	-9.07 	}^{+	9.02 	}$&	1208.10 	&	370 	/	470	&$	-1.90 	_{	-0.13 	}^{+	0.13 	}$&$	40.60 	_{	-1.48 	}^{+	1.46 	}$&	1149.20 	&	383 	/	469	&$	2.13 	^{+	0.47 	}_{	-0.39 	}$&$	0.68 	^{+	0.19 	}_{-	0.16 	}$	\\
26.93 	$\sim$	27.53 	&$	-0.20 	_{	-0.11 	}^{+	0.11 	}$&$	104.94 	_{	-11.58 	}^{+	11.53 	}$&	1612.14 	&	360 	/	470	&$	-1.71 	_{	-0.09 	}^{+	0.09 	}$&$	40.26 	_{	-1.64 	}^{+	1.65 	}$&	1549.12 	&	356 	/	469	&$	1.41 	^{+	0.33 	}_{	-0.29 	}$&$	0.46 	^{+	0.13 	}_{-	0.12 	}$	\\
27.53 	$\sim$	28.58 	&$	-0.27 	_{	-0.09 	}^{+	0.09 	}$&$	128.62 	_{	-13.40 	}^{+	13.36 	}$&	2296.01 	&	355 	/	470	&$	-1.62 	_{	-0.07 	}^{+	0.07 	}$&$	45.68 	_{	-1.92 	}^{+	1.92 	}$&	2243.05 	&	365 	/	469	&$	1.11 	^{+	0.27 	}_{	-0.22 	}$&$	0.39 	^{+	0.11 	}_{-	0.10 	}$	\\
\enddata
\end{deluxetable*}
\begin{tabular}{cccccccc} % four columns, alignment for each
\hline\hline
$t_{1}\sim t_{2}$&$\alpha$&$\quad$&$\quad$&$\Delta$BIC&$\quad$&$\quad$&\rm Best Model \\
(s)&$\quad$&Band&BB&PL+BB&CPL+BB&Band+BB& \\

\hline
-0.60 	$\sim$	1.17 	&$	-0.45 	_{	-0.09 	}^{+	0.09 	}$&	13.96 	&	Non-Con.	&	-52.66 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.17 	$\sim$	1.26 	&$	-0.39 	_{	-0.13 	}^{+	0.13 	}$&	6.42 	&	37.41 	&	-43.94 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.26 	$\sim$	1.35 	&$	-0.37 	_{	-0.12 	}^{+	0.12 	}$&	18.69 	&	54.69 	&	-29.63 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.35 	$\sim$	1.46 	&$	-0.27 	_{	-0.13 	}^{+	0.13 	}$&	17.42 	&	38.04 	&	-46.62 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.46 	$\sim$	1.55 	&$	-0.06 	_{	-0.16 	}^{+	0.16 	}$&	26.75 	&	-0.17 	&	-41.38 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.55 	$\sim$	1.66 	&$	-0.35 	_{	-0.13 	}^{+	0.13 	}$&	13.14 	&	47.13 	&	-35.85 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.66 	$\sim$	1.78 	&$	-0.44 	_{	-0.13 	}^{+	0.14 	}$&	14.25 	&	49.90 	&	-47.00 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.78 	$\sim$	1.89 	&$	-0.54 	_{	-0.14 	}^{+	0.13 	}$&	12.40 	&	63.05 	&	-37.70 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.89 	$\sim$	2.02 	&$	-0.28 	_{	-0.14 	}^{+	0.14 	}$&	23.13 	&	33.50 	&	-31.95 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.02 	$\sim$	2.21 	&$	-0.47 	_{	-0.13 	}^{+	0.13 	}$&	16.84 	&	Non-Con.	&	-24.47 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.21 	$\sim$	2.52 	&$	-0.60 	_{	-0.14 	}^{+	0.14 	}$&	16.28 	&	66.85 	&	-30.15 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
2.52 	$\sim$	3.21 	&$	-0.67 	_{	-0.14 	}^{+	0.14 	}$&	26.48 	&	Non-Con.	&	-38.37 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
3.21 	$\sim$	4.38 	&$	-0.95 	_{	-0.11 	}^{+	0.11 	}$&	10.75 	&	Non-Con.	&	-30.54 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.38 	$\sim$	4.90 	&$	-0.82 	_{	-0.11 	}^{+	0.11 	}$&	-3.09 	&	Non-Con.	&	-57.24 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.90 	$\sim$	5.87 	&$	-0.81 	_{	-0.11 	}^{+	0.11 	}$&	16.21 	&	Non-Con.	&	-37.62 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.87 	$\sim$	6.75 	&$	-0.84 	_{	-0.11 	}^{+	0.11 	}$&	3.66 	&	Non-Con.	&	-44.97 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
6.75 	$\sim$	8.78 	&$	-0.90 	_{	-0.11 	}^{+	0.11 	}$&	13.53 	&	Non-Con.	&	-42.88 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
8.78 	$\sim$	9.66 	&$	-0.26 	_{	-0.16 	}^{+	0.16 	}$&	18.35 	&	Non-Con.	&	-50.20 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
9.66 	$\sim$	11.83 	&$	-1.08 	_{	-0.12 	}^{+	0.12 	}$&	8.01 	&	Non-Con.	&	-36.82 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\

\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline\hline
$t_{1}\sim t_{2}$
&$\quad$
&CPL
&BIC
&RSS/dof
&$\quad$
&PL+BB
&BIC
&RSS/dof
&$F_{BB}$
&$F_{BB}/F_{tot}$
\\
$\quad$
&$\alpha$
&$E_{c}$(keV)
&
&
&$\Gamma$
&kT(keV)
&
&
&($\rm 10^{-6} cm^{-2} s^{-1}$)
&
\\
\hline
-0.60 	$\sim$	1.17 	&$	-0.45 	_{	-0.09 	}^{+	0.09 	}$&$	98.91 	_{	-11.25 	}^{+	11.32 	}$&	3277.99 	&	464/470	&$	-1.60 	_{	-0.05 	}^{+	0.06 	}$&$	28.85 	^{+	2.79 	}_{	-0.39 	}$&	3225.33 	&	466/469	&$	0.46 	^{+	0.15 	}_{	-0.15 	}$&$	0.21 	^{+	0.08 	}_{-	0.07 	}$	\\
1.17 	$\sim$	1.26 	&$	-0.39 	_{	-0.13 	}^{+	0.13 	}$&$	97.89 	_{	-15.11 	}^{+	15.03 	}$&	294.31 	&	327/470	&$	-1.57 	_{	-0.06 	}^{+	0.06 	}$&$	28.00 	^{+	1.83 	}_{	-1.85 	}$&	250.37 	&	324/469	&$	2.46 	^{+	1.06 	}_{	-0.73 	}$&$	0.24 	^{+	0.11 	}_{-	0.08 	}$	\\
1.26 	$\sim$	1.35 	&$	-0.37 	_{	-0.12 	}^{+	0.12 	}$&$	97.45 	_{	-13.35 	}^{+	13.20 	}$&	198.65 	&	285/470	&$	-1.67 	_{	-0.08 	}^{+	0.08 	}$&$	31.40 	^{+	2.67 	}_{	-1.60 	}$&	169.02 	&	301/469	&$	3.10 	^{+	1.36 	}_{	-0.98 	}$&$	0.32 	^{+	0.16 	}_{-	0.12 	}$	\\
1.35 	$\sim$	1.46 	&$	-0.27 	_{	-0.13 	}^{+	0.13 	}$&$	74.88 	_{	-9.45 	}^{+	9.32 	}$&	370.88 	&	342/470	&$	-1.63 	_{	-0.07 	}^{+	0.07 	}$&$	26.77 	^{+	1.53 	}_{	-1.55 	}$&	324.26 	&	328/469	&$	2.49 	^{+	0.90 	}_{	-0.67 	}$&$	0.28 	^{+	0.12 	}_{-	0.09 	}$	\\
1.46 	$\sim$	1.55 	&$	-0.06 	_{	-0.16 	}^{+	0.16 	}$&$	55.45 	_{	-7.01 	}^{+	6.92 	}$&	292.82 	&	303/470	&$	-1.81 	_{	-0.13 	}^{+	0.13 	}$&$	24.32 	^{+	1.31 	}_{	-1.32 	}$&	251.44 	&	312/469	&$	2.58 	^{+	0.87 	}_{	-0.66 	}$&$	0.46 	^{+	0.19 	}_{-	0.15 	}$	\\
1.55 	$\sim$	1.66 	&$	-0.35 	_{	-0.13 	}^{+	0.13 	}$&$	71.78 	_{	-9.36 	}^{+	9.38 	}$&	394.93 	&	347/470	&$	-1.73 	_{	-0.08 	}^{+	0.08 	}$&$	23.93 	^{+	2.57 	}_{	-0.58 	}$&	359.08 	&	348/469	&$	2.16 	^{+	0.89 	}_{	-0.75 	}$&$	0.30 	^{+	0.14 	}_{-	0.12 	}$	\\
1.66 	$\sim$	1.78 	&$	-0.44 	_{	-0.13 	}^{+	0.14 	}$&$	74.24 	_{	-11.98 	}^{+	8.57 	}$&	357.50 	&	303/470	&$	-1.74 	_{	-0.08 	}^{+	0.08 	}$&$	23.96 	^{+	1.49 	}_{	-1.50 	}$&	310.50 	&	293/469	&$	1.89 	^{+	0.75 	}_{	-0.56 	}$&$	0.27 	^{+	0.12 	}_{-	0.09 	}$	\\
1.78 	$\sim$	1.89 	&$	-0.54 	_{	-0.14 	}^{+	0.13 	}$&$	80.16 	_{	-12.48 	}^{+	12.39 	}$&	348.39 	&	300/470	&$	-1.84 	_{	-0.08 	}^{+	0.08 	}$&$	25.03 	^{+	1.53 	}_{	-1.54 	}$&	310.69 	&	306/469	&$	2.03 	^{+	0.83 	}_{	-0.59 	}$&$	0.32 	^{+	0.14 	}_{-	0.11 	}$	\\
1.89 	$\sim$	2.02 	&$	-0.28 	_{	-0.14 	}^{+	0.14 	}$&$	58.90 	_{	-7.55 	}^{+	7.47 	}$&	416.98 	&	272/470	&$	-1.86 	_{	-0.10 	}^{+	0.10 	}$&$	22.73 	^{+	1.23 	}_{	-1.23 	}$&	385.03 	&	285/469	&$	1.91 	^{+	0.64 	}_{	-0.50 	}$&$	0.41 	^{+	0.16 	}_{-	0.12 	}$	\\
2.02 	$\sim$	2.21 	&$	-0.47 	_{	-0.13 	}^{+	0.13 	}$&$	61.59 	_{	-8.39 	}^{+	8.35 	}$&	647.45 	&	314/470	&$	-1.73 	_{	-0.08 	}^{+	0.08 	}$&$	19.33 	^{+	1.40 	}_{	-1.41 	}$&	622.98 	&	317/469	&$	1.15 	^{+	0.57 	}_{	-0.39 	}$&$	0.24 	^{+	0.13 	}_{-	0.09 	}$	\\
2.21 	$\sim$	2.52 	&$	-0.60 	_{	-0.14 	}^{+	0.14 	}$&$	57.73 	_{	-8.46 	}^{+	8.43 	}$&	997.63 	&	308/470	&$	-1.86 	_{	-0.08 	}^{+	0.08 	}$&$	17.09 	^{+	1.22 	}_{	-1.21 	}$&	967.48 	&	307/469	&$	0.77 	^{+	0.37 	}_{	-0.26 	}$&$	0.26 	^{+	0.13 	}_{-	0.09 	}$	\\
2.52 	$\sim$	3.21 	&$	-0.67 	_{	-0.14 	}^{+	0.14 	}$&$	48.68 	_{	-6.65 	}^{+	6.68 	}$&	1854.69 	&	361/470	&$	-2.15 	_{	-0.12 	}^{+	0.12 	}$&$	16.65 	^{+	1.02 	}_{	-1.02 	}$&	1816.33 	&	364/469	&$	0.45 	^{+	0.18 	}_{	-0.13 	}$&$	0.30 	^{+	0.14 	}_{-	0.11 	}$	\\
3.21 	$\sim$	4.38 	&$	-0.95 	_{	-0.11 	}^{+	0.11 	}$&$	88.09 	_{	-15.77 	}^{+	13.22 	}$&	2557.83 	&	367/470	&$	-1.81 	_{	-0.06 	}^{+	0.06 	}$&$	16.81 	^{+	2.08 	}_{	-1.41 	}$&	2527.29 	&	381/469	&$	0.24 	^{+	0.19 	}_{	-0.11 	}$&$	0.14 	^{+	0.11 	}_{-	0.07 	}$	\\
4.38 	$\sim$	4.90 	&$	-0.82 	_{	-0.11 	}^{+	0.11 	}$&$	116.54 	_{	-20.68 	}^{+	20.30 	}$&	1546.22 	&	341/470	&$	-1.62 	_{	-0.05 	}^{+	0.05 	}$&$	20.57 	^{+	2.52 	}_{	-0.98 	}$&	1488.98 	&	321/469	&$	0.49 	^{+	0.28 	}_{	-0.22 	}$&$	0.12 	^{+	0.07 	}_{-	0.06 	}$	\\
4.90 	$\sim$	5.87 	&$	-0.81 	_{	-0.11 	}^{+	0.11 	}$&$	77.41 	_{	-11.08 	}^{+	10.79 	}$&	2322.20 	&	395/470	&$	-1.89 	_{	-0.08 	}^{+	0.08 	}$&$	20.17 	^{+	2.45 	}_{	-0.94 	}$&	2284.58 	&	403/469	&$	0.35 	^{+	0.19 	}_{	-0.15 	}$&$	0.20 	^{+	0.11 	}_{-	0.09 	}$	\\
5.87 	$\sim$	6.75 	&$	-0.84 	_{	-0.11 	}^{+	0.11 	}$&$	95.24 	_{	-15.68 	}^{+	15.49 	}$&	2170.91 	&	388/470	&$	-1.70 	_{	-0.05 	}^{+	0.05 	}$&$	19.63 	^{+	1.69 	}_{	-1.69 	}$&	2125.94 	&	382/469	&$	0.34 	^{+	0.21 	}_{	-0.13 	}$&$	0.13 	^{+	0.08 	}_{-	0.05 	}$	\\
6.75 	$\sim$	8.78 	&$	-0.90 	_{	-0.11 	}^{+	0.11 	}$&$	71.91 	_{	-10.80 	}^{+	10.63 	}$&	3261.13 	&	410/470	&$	-1.94 	_{	-0.07 	}^{+	0.07 	}$&$	18.45 	^{+	1.43 	}_{	-1.32 	}$&	3218.25 	&	421/469	&$	0.21 	^{+	0.10 	}_{	-0.07 	}$&$	0.19 	^{+	0.10 	}_{-	0.07 	}$	\\
8.78 	$\sim$	9.66 	&$	-0.26 	_{	-0.16 	}^{+	0.16 	}$&$	36.48 	_{	-4.51 	}^{+	4.50 	}$&	2147.10 	&	400/470	&$	-1.88 	_{	-0.10 	}^{+	0.10 	}$&$	14.28 	^{+	1.38 	}_{	-0.26 	}$&	2096.90 	&	392/469	&$	0.41 	^{+	0.15 	}_{	-0.14 	}$&$	0.30 	^{+	0.12 	}_{-	0.12 	}$	\\
9.66 	$\sim$	11.83 	&$	-1.08 	_{	-0.12 	}^{+	0.12 	}$&$	67.45 	_{	-12.09 	}^{+	12.04 	}$&	3390.83 	&	493/470	&$	-1.95 	_{	-0.07 	}^{+	0.07 	}$&$	12.83 	^{+	1.30 	}_{	-1.16 	}$&	3354.01 	&	508/469	&$	0.14 	^{+	0.10 	}_{	-0.06 	}$&$	0.14 	^{+	0.11 	}_{-	0.06 	}$	\\

\hline
\end{tabular}
\begin{tabular}{cccccccc} % four columns, alignment for each
\hline\hline
$t_{1}\sim t_{2}$&$\alpha$&$\quad$&$\quad$&$\Delta$BIC&$\quad$&$\quad$&\rm Best Model \\
(s)&$\quad$&Band&BB&PL+BB&CPL+BB&Band+BB& \\

\hline
0.00 	$\sim$	0.12 	&$	-0.68 	_{	-0.05 	}^{+	0.05 	}$&	19.06 	&	296.24 	&	-0.31 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
0.12 	$\sim$	0.19 	&$	-0.57 	_{	-0.07 	}^{+	0.07 	}$&	3.90 	&	121.61 	&	-23.06 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
0.19 	$\sim$	0.28 	&$	-0.63 	_{	-0.06 	}^{+	0.06 	}$&	18.94 	&	253.02 	&	18.52 	&	Non-Con.	&	Non-Con.	&	CPL	\\
0.28 	$\sim$	0.48 	&$	-0.56 	_{	-0.06 	}^{+	0.06 	}$&	18.75 	&	245.32 	&	1.85 	&	Non-Con.	&	Non-Con.	&	CPL(PL+BB)	\\
0.48 	$\sim$	0.61 	&$	-0.50 	_{	-0.06 	}^{+	0.06 	}$&	23.21 	&	163.12 	&	6.65 	&	Non-Con.	&	Non-Con.	&	CPL	\\
0.61 	$\sim$	0.90 	&$	-0.62 	_{	-0.04 	}^{+	0.04 	}$&	28.00 	&	346.08 	&	34.72 	&	Non-Con.	&	Non-Con.	&	CPL	\\
0.90 	$\sim$	1.03 	&$	-0.47 	_{	-0.05 	}^{+	0.05 	}$&	24.89 	&	199.75 	&	-2.41 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
1.03 	$\sim$	1.16 	&$	-0.47 	_{	-0.06 	}^{+	0.06 	}$&	29.21 	&	164.45 	&	19.35 	&	Non-Con.	&	Non-Con.	&	CPL	\\
1.16 	$\sim$	1.47 	&$	-0.75 	_{	-0.04 	}^{+	0.04 	}$&	-1.10 	&	340.75 	&	-18.84 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
1.47 	$\sim$	1.67 	&$	-0.57 	_{	-0.06 	}^{+	0.06 	}$&	20.67 	&	208.13 	&	22.44 	&	Non-Con.	&	Non-Con.	&	CPL	\\
1.67 	$\sim$	2.07 	&$	-0.59 	_{	-0.05 	}^{+	0.05 	}$&	35.90 	&	271.63 	&	48.06 	&	Non-Con.	&	Non-Con.	&	CPL	\\
2.07 	$\sim$	2.44 	&$	-0.65 	_{	-0.04 	}^{+	0.04 	}$&	18.71 	&	338.12 	&	43.55 	&	Non-Con.	&	Non-Con.	&	CPL	\\
2.44 	$\sim$	2.91 	&$	-0.64 	_{	-0.04 	}^{+	0.04 	}$&	11.90 	&	338.14 	&	41.40 	&	Non-Con.	&	Non-Con.	&	CPL	\\
2.91 	$\sim$	3.65 	&$	-0.66 	_{	-0.04 	}^{+	0.04 	}$&	14.19 	&	298.14 	&	41.62 	&	Non-Con.	&	Non-Con.	&	CPL	\\
3.65 	$\sim$	4.26 	&$	-0.63 	_{	-0.04 	}^{+	0.04 	}$&	6.33 	&	223.88 	&	-26.72 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
4.26 	$\sim$	6.04 	&$	-0.75 	_{	-0.04 	}^{+	0.04 	}$&	4.22 	&	413.82 	&	25.77 	&	Non-Con.	&	Non-Con.	&	CPL	\\
6.04 	$\sim$	6.92 	&$	-0.65 	_{	-0.05 	}^{+	0.05 	}$&	10.67 	&	306.04 	&	27.76 	&	Non-Con.	&	Non-Con.	&	CPL	\\
6.92 	$\sim$	7.57 	&$	-0.70 	_{	-0.04 	}^{+	0.04 	}$&	11.45 	&	357.61 	&	19.12 	&	Non-Con.	&	Non-Con.	&	CPL	\\
7.57 	$\sim$	8.58 	&$	-0.72 	_{	-0.05 	}^{+	0.05 	}$&	1.48 	&	311.39 	&	6.55 	&	Non-Con.	&	Non-Con.	&	CPL	\\
8.58 	$\sim$	9.52 	&$	-0.84 	_{	-0.05 	}^{+	0.05 	}$&	0.79 	&	356.35 	&	-2.76 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
9.52 	$\sim$	10.17 	&$	-0.93 	_{	-0.04 	}^{+	0.04 	}$&	8.36 	&	405.33 	&	3.78 	&	Non-Con.	&	Non-Con.	&	CPL(PL+BB)	\\
10.17 	$\sim$	11.54 	&$	-0.90 	_{	-0.07 	}^{+	0.03 	}$&	8.27 	&	409.84 	&	1.41 	&	Non-Con.	&	Non-Con.	&	CPL(PL+BB)	\\
11.54 	$\sim$	12.85 	&$	-0.90 	_{	-0.04 	}^{+	0.04 	}$&	9.22 	&	419.61 	&	-1.87 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
12.85 	$\sim$	14.37 	&$	-0.90 	_{	-0.08 	}^{+	0.03 	}$&	-6.90 	&	350.91 	&	-37.68 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
14.37 	$\sim$	16.02 	&$	-0.95 	_{	-0.06 	}^{+	0.04 	}$&	5.44 	&	396.63 	&	-13.08 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
16.02 	$\sim$	18.14 	&$	-1.05 	_{	-0.04 	}^{+	0.04 	}$&	4.15 	&	377.34 	&	-33.84 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
18.14 	$\sim$	20.40 	&$	-1.02 	_{	-0.07 	}^{+	0.03 	}$&	2.26 	&	424.41 	&	-51.55 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
20.40 	$\sim$	22.47 	&$	-1.07 	_{	-0.08 	}^{+	0.02 	}$&	0.58 	&	404.58 	&	-54.27 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
22.47 	$\sim$	26.63 	&$	-1.04 	_{	-0.06 	}^{+	0.06 	}$&	-5.36 	&	391.09 	&	-56.69 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
26.63 	$\sim$	30.80 	&$	-1.13 	_{	-0.09 	}^{+	0.02 	}$&	-12.18 	&	419.75 	&	-72.32 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
30.80 	$\sim$	37.29 	&$	-0.99 	_{	-0.09 	}^{+	0.03 	}$&	-2.95 	&	436.35 	&	-44.86 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\

\hline
\end{tabular}
\begin{tabular}{cccccccc} % four columns, alignment for each
\hline\hline
$t_{1}\sim t_{2}$&$\alpha$&$\quad$&$\quad$&$\Delta$BIC&$\quad$&$\quad$&\rm Best Model \\
(s)&$\quad$&Band&BB&PL+BB&CPL+BB&Band+BB& \\

\hline
0.00 	$\sim$	0.54 	&$	-0.51 	_{	-0.04 	}^{+	0.04 	}$&	14.55 	&	257.24 	&	13.70 	&	Non-Con.	&	Non-Con.	&	CPL	\\
0.54 	$\sim$	1.22 	&$	-0.51 	_{	-0.04 	}^{+	0.04 	}$&	32.33 	&	302.73 	&	-5.95 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
1.22 	$\sim$	1.54 	&$	-0.40 	_{	-0.05 	}^{+	0.05 	}$&	34.04 	&	206.20 	&	21.42 	&	Non-Con.	&	Non-Con.	&	CPL	\\
1.54 	$\sim$	2.23 	&$	-0.58 	_{	-0.04 	}^{+	0.04 	}$&	22.81 	&	226.55 	&	-0.07 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
2.23 	$\sim$	5.08 	&$	-0.69 	_{	-0.05 	}^{+	0.05 	}$&	7.44 	&	242.03 	&	-39.99 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
5.08 	$\sim$	7.45 	&$	-0.68 	_{	-0.05 	}^{+	0.05 	}$&	13.63 	&	306.02 	&	-29.67 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
7.45 	$\sim$	8.44 	&$	-0.61 	_{	-0.05 	}^{+	0.05 	}$&	20.96 	&	208.46 	&	-11.36 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
8.44 	$\sim$	10.36 	&$	-0.69 	_{	-0.04 	}^{+	0.04 	}$&	21.78 	&	306.55 	&	-38.79 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
10.36 	$\sim$	11.42 	&$	-0.56 	_{	-0.05 	}^{+	0.05 	}$&	15.24 	&	202.39 	&	-19.85 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\
11.42 	$\sim$	13.59 	&$	-0.73 	_{	-0.04 	}^{+	0.04 	}$&	13.39 	&	354.43 	&	-2.59 	&	Non-Con.	&	Non-Con.	&	PL+BB(CPL)	\\
13.59 	$\sim$	33.72 	&$	-1.07 	_{	-0.08 	}^{+	0.04 	}$&	Non-Con.	&	Non-Con.	&	-68.35 	&	Non-Con.	&	Non-Con.	&	PL+BB	\\

\hline
\end{tabular}
